Caltech Faint Galaxy Redshift Survey X: A Redshift Survey in the Region of the Hubble Deep Field North

A redshift survey has been carried out in the region of the Hubble Deep Field North using the Low Resolution Imaging Spectrograph at the Keck Observatory. The resulting redshift catalog, which contains 671 entries, is a compendium of our own data together with published LRIS/Keck data. It is more than 92% complete for objects, irrespective of morphology, to $R = 24$ mag in the HDF itself and to $R = 23$ mag in the Flanking Fields within a diameter of 8 arcmin centered on the HDF, an unusually high completion for a magnitude limited survey performed with a large telescope. A median redshift $z = 1.0$ is reached at $R \sim 23.8$. Strong peaks in the redshift distribution, which arise when a group or poor cluster of galaxies intersect the area surveyed, can be identified to $z \sim 1.2$ in this dataset. More than 68% of the galaxies are members of these redshift peaks. In a few cases, closely spaced peaks in $z$ can be resolved into separate groups of galaxies that can be distinguished in both velocity and location on the sky. The radial separation of these peaks in the pencil-beam survey is consistent with a characteristic length scale for the their separation of $\approx$70 Mpc in our adopted cosmology ($h = 0.6, \Omega_M = 0.3$, $\Lambda = 0$). Strong galaxy clustering is in evidence at all epochs back to $z \le 1.1$. (abstract abridged)

==> (inline-0) <==
\begin{deluxetable}{lrr}
\tablenum{1}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Sources for the Redshifts}
\label{tab1}
\tablehead{\colhead{Reference} & \colhead{Number Objects} & 
\colhead{Abbrev.\tablenotemark{a}} \nl
}
\startdata
Previously Published: \nl
Cohen \etal\ (1996)  (Caltech + Hawaii)   &           140  &   c96  \nl 
Phillips \etal\ (199)+Lowenthal \etal\ (1997)   &    129  &  l96 \nl
Steidel \etal\ (1996) (See also Dickinson 1998)  &   15 &   s96 \nl
Steidel \etal\ (1999)                 &         2  &   s99 \nl
Spinrad \etal\ (1998)     &              1   &  spi \nl
Waddington \etal\ (1999) & 1 & wad \nl
Weymann \etal\ (1998)      &       1   & wey \nl
~ \nl
This Paper: \nl
Cohen         &             $\sim$380 & cal \nl
Hawaii        &      $\sim$150 & haw \nl
Steidel       &   5  &   st0 \nl 
\enddata
\tablenotetext{a}{Abbreviation used in Table 2}
\end{deluxetable}

%
% Table 2a
%
\begin{deluxetable}{rrrrrrrclrr}
\tablenum{2a}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Redshift Catalog for the Flanking Fields of the HDF}
\label{tab2a}
\tablehead{\colhead{RA} & \colhead{} & \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{$z$} & \colhead{Quality} &
\colhead{Sp.Type} & \colhead{Source\tablenotemark{b}} & \colhead{Notes} \nl
\colhead{ ($-12$h)} & \colhead{} &
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} & \colhead{} \nl
}
\startdata
 36 &  15.90 &  12 &  37.3 &  19.27 &  0.286 &   1 & $\cal IE$ & cal  \nl           
 36 &  17.60 &  14 &   2.2 &  21.73 &  0.818 &   4 & $\cal E $ & cal  \nl           
 36 &  17.65 &  14 &   8.1 &  22.55 &  0.848 &   4 & $\cal E $ & cal  \nl           
 36 &  17.69 &  13 &  44.3 &  20.93 &  0.534 &   1 & $\cal A $ & l96  \nl           
 36 &  18.70 &  11 &  54.1 &  22.36 &  0.766 &   1 & $\cal EI$ & cal  \nl           
 36 &  19.41 &  14 &  28.7 &  22.60 &  0.798 &   1 & $\cal EI$ & cal  \nl           
 36 &  19.47 &  12 &  52.5 &  20.05 &  0.474 &   1 & $\cal EI$ & cal  \nl           
 36 &  19.50 &  11 &  58.9 &  22.49 &  0.938 &   4 & $\cal E $ & cal  \nl           
 36 &  19.72 &  13 &  53.1 &  20.36 &  0.286 &   1 & $\cal I $ & cal  \nl           
 36 &  19.85 &  12 &  55.3 &  24.20 &  0.695 &   1 & $\cal E $ & cal & c \nl        
 36 &  19.89 &  12 &  51.5 &  20.30 &  0.695 &   1 & $\cal EB$ & cal & n \nl        
 36 &  19.89 &  13 &  47.8 &  20.75 &  0.535 &   1 & $\cal I $ & cal  \nl           
 36 &  21.03 &  12 &   3.8 &  20.62 &  0.457 &   1 & $\cal I $ & cal  \nl           
 36 &  21.12 &  12 &   7.9 &  21.80 &  0.841 &   1 & $\cal E $ & cal  \nl           
 36 &  21.20 &  13 &   6.4 &  21.94 &  0.474 &   1 & $\cal I $ & cal  \nl           
 36 &  21.27 &  11 &   0.5 &  22.82 &  0.635 &   1 & $\cal I $ & cal  \nl           
 36 &  21.33 &  11 &   9.7 &  23.56 &  1.014 &   1 & $\cal I $ & haw  \nl           
 36 &  21.33 &  14 &  17.1 &  20.73 &  0.520 &   1 & $\cal A $ & cal  \nl           
 36 &  21.57 &  12 &  26.8 &  20.09 &  0.398 &   1 & $\cal I $ & c96  \nl           
 36 &  21.59 &  13 &   0.3 &  21.14 &  0.688 &   1 & $\cal I $ & cal  \nl           
 36 &  21.59 &  11 &  22.4 &  22.89 &  0.639 &   4 & $\cal E $ & cal  \nl           
 36 &  21.73 &  13 &  13.5 &  23.07 &  0.399 &   1 & $\cal E $ & cal  \nl           
 36 &  22.21 &  12 &  37.2 &  21.86 &  0.630 &   1 & $\cal IE$ & c96  \nl           
 36 &  22.22 &  11 &   6.2 &  20.83 &  0.277 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  22.34 &  12 &  41.3 &  20.59 &  0.458 &   1 & $\cal I $ & c96 & d \nl        
 36 &  22.82 &  12 &  59.7 &  20.38 &  0.472 &   1 & $\cal A $ & c96  \nl           
 36 &  22.98 &  14 &  31.0 &  21.22 &  0.190 &   1 & $\cal I $ & cal  \nl           
 36 &  23.06 &  13 &  46.3 &  20.71 &  0.485 &   1 & $\cal IE$ & c96  \nl           
 36 &  24.02 &  11 &   9.6 &  22.46 &  0.766 &   1 & $\cal EI$ & cal  \nl           
 36 &  24.16 &  15 &  14.4 &  23.14 &  0.222 &   1 & $\cal E $ & cal  \nl           
 36 &  24.31 &  15 &  25.3 &  22.78 &  0.682 &   1 & $\cal I $ & cal  \nl           
 36 &  24.41 &  14 &  54.1 &  20.34 &  0.628 &   1 & $\cal I $ & l96,cal  \nl       
 36 &  24.44 &  14 &  48.0 &  22.48 &  0.582 &   1 & $\cal EI$ & cal  \nl           
 36 &  24.54 &  11 &  39.3 &  21.01 &  0.231 &   1 & $\cal EI$ & cal,haw  \nl       
 36 &  24.55 &  11 &  11.2 &  22.05 &  0.748 &   4 & $\cal E $ & cal,haw  \nl       
 36 &  24.68 &  14 &  18.7 &  24.17 &  1.450 &   4 & $\cal E $ & haw  \nl           
 36 &  24.71 &  15 &  10.4 &  20.41 &  0.641 &   1 & $\cal A $ & cal  \nl           
 36 &  24.91 &  14 &  38.7 &  21.59 &  0.642 &   1 & $\cal A $ & cal  \nl           
 36 &  24.95 &  12 &  52.1 &  22.76 &  0.631 &   1 & $\cal A $ & cal,haw  \nl       
 36 &  25.07 &  13 &  41.8 &  24.32 &  0.654 &   1 & $\cal E $ & l96  \nl           
 36 &  25.08 &  13 &   0.5 &  20.73 &  0.518 &   1 & $\cal A $ & c96  \nl           
 36 &  25.20 &  14 &  10.7 &  23.30 &  0.318 &   1 & $\cal EI$ & l96  \nl           
 36 &  25.36 &  12 &  35.2 &  22.83 &  0.526 &   3 & $\cal A $ & haw,cal  \nl       
 36 &  25.43 &  14 &   4.8 &  17.43 &  0.000 &   1 & $\cal M $ & cal,haw  \nl       
 36 &  25.45 &  15 &  19.6 &  21.82 &  0.642 &   1 & $\cal E $ & cal  \nl           
 36 &  25.99 &  14 &  11.4 &  23.51 &  0.528 &   1 & $\cal E $ & l96  \nl           
 36 &  26.63 &  12 &  52.0 &  20.66 &  0.557 &   1 & $\cal I $ & c96  \nl           
 36 &  26.66 &  10 &  19.4 &  22.87 &  0.256 &   1 & $\cal E $ & cal  \nl           
 36 &  27.07 &  15 &   9.4 &  21.60 &  0.794 &   1 & $\cal AI$ & cal  \nl           
 36 &  27.10 &  10 &   1.1 &  21.53 &  0.842 &   1 & $\cal EA$ & cal  \nl           
 36 &  27.25 &  13 &  42.3 &  21.43 &  0.000 &   1 & $\cal M $ & l96,cal,haw  \nl   
 36 &  27.31 &  12 &  57.9 &  22.28 &  1.221 &   1 & $\cal EI$ & l96,haw  \nl       
 36 &  27.46 &  10 &  17.6 &  20.59 &  0.253 &   1 & $\cal I $ & cal  \nl           
 36 &  27.53 &  15 &  41.2 &  21.98 &  0.487 &   1 & $\cal EI$ & cal  \nl           
 36 &  27.55 &  14 &  18.8 &  22.37 &  0.751 &   4 & $\cal E $ & cal  \nl           
 36 &  27.82 &  12 &  40.6 &  21.31 &  0.519 &   1 & $\cal A $ & l96,haw  \nl       
 36 &  27.88 &  11 &  24.1 &  21.37 &  0.519 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  27.89 &  14 &  49.0 &  21.64 &  0.680 &   1 & $\cal I $ & cal  \nl           
 36 &  27.97 &  11 &  22.0 &  22.78 &  0.925 &   4 & $\cal E $ & cal & c \nl        
 36 &  28.04 &  15 &   7.4 &  21.60 &  0.440 &   1 & $\cal I $ & cal  \nl           
 36 &  28.24 &  14 &  32.8 &  21.06 &  0.243 &   1 & $\cal E $ & cal,haw  \nl       
 36 &  28.26 &  12 &  37.5 &  21.33 &  0.518 &   1 & $\cal I $ & c96  \nl           
 36 &  28.43 &  10 &  37.0 &  22.76 &  0.760 &   1 & $\cal E $ & l96  \nl           
 36 &  28.53 &   9 &  51.4 &  23.07 &  1.016 &   4 & $\cal E $ & cal & e \nl        
 36 &  28.54 &   9 &  53.3 &  24.34 &  1.216 &   4 & $\cal E $ & cal & e \nl        
 36 &  28.72 &  10 &  23.3 &  22.11 &  0.936 &   5 & $\cal E $ & cal  \nl           
 36 &  28.73 &  13 &  57.8 &  23.05 &  0.639 &   1 & $\cal I $ & haw  \nl           
 36 &  28.80 &  12 &  39.3 &  24.00 &  0.880 &   1 & $\cal E $ & l96  \nl           
 36 &  29.01 &  13 &  46.6 &  23.02 &  0.693 &   1 & $\cal E $ & l96,haw  \nl       
 36 &  29.07 &  13 &  52.1 &  23.27 &  1.398 &   4 & $\cal E $ & haw  \nl           
 36 &  29.13 &  11 &  53.0 &  22.62 &  0.530 &   1 & $\cal E $ & cal  \nl           
 36 &  29.14 &  10 &  46.0 &  23.50 &  1.013 &   4 & $\cal E $ & haw  \nl           
 36 &  29.68 &  14 &  20.6 &  22.59 &  1.055 &   3 & $\cal A $ & cal  \nl           
 36 &  29.70 &  13 &  25.0 &  23.25 &  0.758 &   1 & $\cal E $ & haw  \nl           
 36 &  29.77 &  13 &  29.7 &  23.03 &  0.748 &   1 & $\cal EI$ & cal,haw  \nl       
 36 &  29.91 &  14 &  40.9 &  22.81 &  0.762 &   1 & $\cal IE$ & cal  \nl           
 36 &  29.98 &  14 &   3.1 &  21.97 &  0.793 &   1 & $\cal I $ & c96  \nl           
 36 &  30.03 &  12 &  24.2 &  22.67 &  0.410 &   1 & $\cal I $ & c96  \nl           
 36 &  30.24 &  10 &  14.0 &  22.06 &  0.482 &   1 & $\cal EI$ & l96  \nl           
 36 &  30.38 &  15 &  58.6 &  22.55 &  0.232 &   1 & $\cal EI$ & cal  \nl           
 36 &  30.39 &  15 &   2.3 &  22.84 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  30.42 &  12 &   8.5 &  20.71 &  0.456 &   1 & $\cal I $ & c96  \nl           
 36 &  30.62 &  15 &  33.7 &  22.07 &  0.530 &   1 & $\cal EI$ & cal  \nl           
 36 &  30.77 &  10 &  58.7 &  20.55 &  0.295 &   1 & $\cal I $ & cal  \nl           
 36 &  30.87 &  14 &  33.4 &  21.23 &  0.438 &   1 & $\cal IE$ & l96  \nl           
 36 &  30.98 &  15 &  27.8 &  20.88 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  31.20 &  12 &  36.3 &  21.35 &  0.455 &   1 & $\cal E $ & haw  \nl           
 36 &  31.47 &  11 &  13.9 &  22.09 &  1.013 &   1 & $\cal EA$ & cal  \nl           
 36 &  31.62 &  16 &   4.0 &  21.39 &  0.784 &   1 & $\cal I $ & cal  \nl           
 36 &  31.90 &  12 &  40.4 &  21.51 &  0.528 &   1 & $\cal EI$ & c96  \nl           
 36 &  32.01 &  10 &  20.4 &  22.66 &  0.316 &   1 & $\cal I $ & cal  \nl           
 36 &  32.02 &  12 &  24.8 &  24.59 &  0.398 &   1 & $\cal EI$ & haw  \nl           
 36 &  32.43 &  10 &  37.6 &  19.97 &  0.136 &   1 & $\cal I $ & cal  \nl           
 36 &  32.47 &  11 &   5.1 &  19.67 &  0.518 &   1 & $\cal A $ & cal  \nl           
 36 &  32.47 &  15 &  13.2 &  21.97 &  0.684 &   1 & $\cal I $ & cal  \nl           
 36 &  32.55 &  11 &  13.3 &  22.51 &  0.518 &   1 & $\cal A $ & cal  \nl           
 36 &  32.71 &  12 &  39.2 &  22.84 &  0.458 &   1 & $\cal EI$ & haw  \nl           
 36 &  32.77 &  12 &  43.8 &  21.45 &  0.562 &   1 & $\cal I $ & c96  \nl           
 36 &  33.16 &  15 &  13.8 &  21.92 &  0.521 &   1 & $\cal IE$ & cal  \nl           
 36 &  33.17 &  11 &  34.0 &  20.25 &  0.080 &   1 & $\cal E $ & c96  \nl           
 36 &  33.21 &  12 &  35.6 &  23.11 &  1.140 &   4 & $\cal E $ & haw  \nl           
 36 &  33.25 &  14 &  11.0 &  23.62 &  1.344 &   4 & $\cal E $ & l96  \nl           
 36 &  33.44 &  14 &  32.3 &  23.08 &  0.748 &   1 & $\cal E $ & l96  \nl           
 36 &  33.51 &  14 &  18.0 &  23.91 &  3.408 &   6 & $\cal Q $ & haw  \nl           
 36 &  33.60 &  13 &  19.8 &  21.78 &  0.845 &   1 & $\cal I $ & l96,haw  \nl       
 36 &  33.62 &  10 &   5.6 &  22.15 &  1.015 &   1 & $\cal EI$ & cal  \nl           
 36 &  33.70 &  14 &  31.0 &  20.89 &  0.519 &   1 & $\cal I $ & l96  \nl           
 36 &  33.76 &  11 &  56.4 &  21.76 &  0.459 &   1 & $\cal IE$ & l96,haw  \nl       
 36 &  33.99 &  16 &   4.6 &  22.60 &  0.835 &   4 & $\cal E $ & cal  \nl           
 36 &  34.00 &  10 &  54.4 &  21.55 &  0.762 &   1 & $\cal EI$ & cal  \nl           
 36 &  34.06 &  10 &  45.8 &  23.25 &  1.011 &   4 & $\cal E $ & cal  \nl           
 36 &  34.17 &  13 &  57.8 &  19.14 &  0.000 &   1 & $\cal S $ & l96,cal,haw  \nl   
 36 &  34.17 &  13 &   5.8 &  24.24 &  0.847 &   4 & $\cal E $ & haw  \nl           
 36 &  34.26 &  14 &  48.3 &  22.57 &  0.507 &   1 & $\cal E $ & l96  \nl           
 36 &  34.28 &  14 &  33.0 &  20.29 &  0.520 &   1 & $\cal A $ & cal  \nl           
 36 &  34.36 &  13 &  12.5 &  23.15 &  0.845 &   1 & $\cal IE$ & haw  \nl           
 36 &  34.46 &  12 &  13.2 &  18.84 &  0.458 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  34.50 &  14 &  29.7 &  22.50 &  0.519 &   1 & $\cal EI$ & cal  \nl           
 36 &  34.56 &  12 &  40.9 &  23.18 &  1.219 &   4 & $\cal E $ & c96  \nl           
 36 &  34.84 &  16 &  28.3 &  22.76 &  0.847 &   1 & $\cal EI$ & cal  \nl           
 36 &  34.91 &  15 &  48.6 &  22.59 &  0.337 &   1 & $\cal E $ & cal  \nl           
 36 &  34.97 &  12 &  24.1 &  19.63 &  0.562 &   1 & $\cal A $ & c96  \nl           
 36 &  35.07 &  14 &  29.4 &  22.83 &  0.297 &   1 & $\cal EI$ & cal  \nl           
 36 &  35.29 &  15 &  47.4 &  22.58 &  0.336 &   1 & $\cal I $ & cal  \nl           
 36 &  35.30 &  11 &   9.7 &  20.80 &  0.410 &   1 & $\cal A $ & l96  \nl           
 36 &  36.28 &  13 &  19.8 &  22.20 &  0.680 &   1 & $\cal EI$ & c96  \nl           
 36 &  36.29 &  15 &   0.7 &  23.03 &  0.559 &   1 & $\cal E $ & cal & j  \nl       
 36 &  36.35 &  12 &  28.2 &  21.46 &  0.486 &   1 & $\cal I $ & cal  \nl           
 36 &  36.40 &  12 &  37.3 &  22.94 &  0.961 &   4 & $\cal E $ & cal  \nl           
 36 &  36.50 &  13 &  40.7 &  21.58 &  0.558 &   1 & $\cal A $ & c96  \nl           
 36 &  36.59 &  15 &  24.5 &  22.86 &  0.744 &   1 & $\cal B $ & cal  \nl           
 36 &  36.65 &  13 &  46.6 &  20.32 &  0.960 &   6 & $\cal Q $ & l96,haw & c \nl    
 36 &  36.76 &  11 &  56.0 &  21.81 &  0.557 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  36.79 &  12 &  13.1 &  20.86 &  0.846 &   1 & $\cal A $ & cal,haw \nl        
 36 &  36.86 &  11 &  34.8 &  17.66 &  0.078 &   1 & $\cal I $ & c96  \nl           
 36 &  36.86 &  12 &  33.1 &  23.38 &  0.437 &   1 & $\cal I $ & l96,cal  \nl       
 36 &  36.88 &  13 &  45.7 &  21.20 &  0.846 &   4 & $\cal E $ & l96 & c \nl        
 36 &  37.04 &  11 &  59.5 &  21.56 &  0.779 &   1 & $\cal IE$ & cal,haw  \nl       
 36 &  37.36 &  12 &  52.3 &  21.10 &  0.485 &   1 & $\cal A $ & c96  \nl           
 36 &  37.62 &  12 &  40.7 &  20.51 &  0.458 &   1 & $\cal EI$ & c96  \nl           
 36 &  37.63 &  14 &  53.5 &  24.11 &  0.000 &   1 & $\cal M $ & haw  \nl           
 36 &  37.80 &  11 &  49.4 &  22.72 &  0.838 &   1 & $\cal A $ & c96  \nl           
 36 &  37.97 &   9 &  22.0 &  21.43 &  0.767 &   1 & $\cal I $ & l96 & d  \nl       
 36 &  37.97 &  16 &  15.2 &  21.36 &  0.531 &   1 & $\cal A $ & cal  \nl           
 36 &  38.03 &   9 &  27.7 &  23.21 &  0.513 &   1 & $\cal E $ & l96  \nl           
 36 &  38.13 &  11 &  16.2 &  22.20 &  1.018 &   4 & $\cal E $ & cal  \nl           
 36 &  38.14 &   9 &  53.3 &  21.04 &  0.512 &   1 & $\cal EI$ & cal  \nl           
 36 &  38.20 &  16 &   4.9 &  22.27 &  0.855 &   1 & $\cal I $ & cal  \nl           
 36 &  38.29 &  11 &  50.8 &  22.74 &  0.842 &   1 & $\cal EI$ & cal,haw  \nl       
 36 &  38.36 &   9 &  53.0 &  21.46 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  38.38 &  15 &  39.5 &  22.85 &  0.000 &   3 & $\cal S $ & cal  \nl           
 36 &  38.48 &  13 &  12.9 &  22.27 &  0.635 &   1 & $\cal E $ & cal  \nl           
 36 &  38.60 &  15 &  58.6 &  22.94 &  0.478 &   1 & $\cal EI$ & cal  \nl           
 36 &  38.63 &  13 &  38.9 &  22.32 &  0.357 &   1 & $\cal I $ & cal  \nl           
 36 &  38.63 &  14 &  21.6 &  23.66 &  2.990 &   1 & $\cal EA$ & l96  \nl           
 36 &  38.67 &  15 &  10.1 &  23.61 &  0.462 &   1 & $\cal E $ & l96  \nl           
 36 &  38.76 &  15 &  47.1 &  22.28 &  0.904 &   1 & $\cal EA$ & cal  \nl           
 36 &  38.86 &  11 &  28.6 &  23.64 &  0.453 &   1 & $\cal E $ & haw  \nl           
 36 &  38.87 &  12 &  57.1 &  22.28 &  1.127 &   2 & $\cal EA$ & cal,haw  \nl       
 36 &  38.90 &  11 &  18.6 &  22.53 &  0.934 &   4 & $\cal E $ & cal  \nl           
 36 &  38.93 &   9 &  11.5 &  22.61 &  0.342 &   2 & $\cal A $ & cal  \nl           
 36 &  39.00 &  12 &  45.0 &  22.58 &  0.487 &   1 & $\cal I $ & cal  \nl           
 36 &  39.06 &  10 &   6.1 &  21.22 &  0.635 &   1 & $\cal I $ & cal  \nl           
 36 &  39.22 &  16 &  23.4 &  23.20 &  0.850 &   2 & $\cal A $ & cal  \nl           
 36 &  39.28 &  15 &  52.1 &  23.28 &  0.521 &   1 & $\cal EI$ & cal  \nl           
 36 &  39.68 &  10 &   9.7 &  21.59 &  0.509 &   1 & $\cal I $ & l96  \nl           
 36 &  39.70 &  15 &  26.2 &  20.30 &  0.377 &   1 & $\cal I $ & cal  \nl           
 36 &  39.75 &  15 &  47.7 &  22.04 &  0.848 &   2 & $\cal A $ & cal  \nl           
 36 &  39.82 &   9 &  53.7 &  25.00 &  0.748 &   4 & $\cal E $ & cal  \nl           
 36 &  39.83 &  10 &   1.7 &  22.05 &  0.137 &   1 & $\cal B $ & l96  \nl           
 36 &  39.92 &  12 &  50.0 &  21.53 &  0.848 &   1 & $\cal I $ & cal  \nl           
 36 &  39.95 &  10 &  29.2 &  22.59 &  0.935 &   4 & $\cal E $ & cal  \nl           
 36 &  40.12 &  13 &   5.5 &  20.63 &  0.488 &   1 & $\cal A $ & cal  \nl           
 36 &  40.32 &  13 &  31.0 &  22.51 &  0.484 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  40.49 &  13 &  22.9 &  23.87 &  0.485 &   1 & $\cal I $ & l96  \nl           
 36 &  40.50 &  10 &   3.3 &  22.39 &  0.749 &   1 & $\cal I $ & cal  \nl           
 36 &  40.52 &  14 &   3.6 &  23.88 &  1.483 &   4 & $\cal E $ & haw  \nl           
 36 &  40.88 &  10 &  54.7 &  22.61 &  0.875 &   1 & $\cal E $ & cal  \nl           
 36 &  41.02 &  15 &   0.7 &  22.92 &  0.000 &   1 & $\cal M $ & l96  \nl           
 36 &  41.05 &   9 &  48.8 &  20.38 &  0.410 &   1 & $\cal I $ & cal  \nl           
 36 &  41.13 &  13 &  14.3 &  23.08 &  1.017 &   1 & $\cal E $ & cal & j  \nl       
 36 &  41.17 &  14 &  21.0 &  21.41 &  0.519 &   1 & $\cal I $ & cal  \nl           
 36 &  41.33 &  15 &  47.6 &  22.85 &  0.472 &   8 & $\cal A $ & cal  \nl           
 36 &  41.47 &  14 &   2.7 &  20.85 &  0.557 &   1 & $\cal A $ & l96  \nl           
 36 &  41.53 &   9 &   2.9 &  22.31 &  0.713 &   4 & $\cal E $ & cal  \nl           
 36 &  41.56 &   9 &  48.1 &  20.40 &  0.518 &   1 & $\cal AI$ & cal  \nl           
 36 &  41.68 &  13 &  24.2 &  22.87 &  0.488 &   1 & $\cal EI$ & cal  \nl           
 36 &  41.74 &   9 &  43.3 &  22.51 &  0.845 &   1 & $\cal A $ & l96  \nl           
 36 &  42.04 &  13 &  21.2 &  23.95 &  0.846 &   4 & $\cal E $ & cal  \nl           
 36 &  42.05 &  13 &  32.3 & $>26.0$ &  4.424 &  11 & $\cal E $ & wad & m  \nl      
 36 &  42.16 &  15 &  45.2 &  21.61 &  0.857 &   1 & $\cal I $ & cal  \nl           
 36 &  42.41 &  12 &  52.2 &  23.58 &  1.237 &   4 & $\cal E $ & haw  \nl           
 36 &  42.51 &  15 &  42.7 &  22.61 &  2.450 &   3 & $\cal A $ & cal  \nl           
 36 &  42.53 &   9 &  33.8 &  20.72 &  0.530 &   1 & $\cal I $ & cal  \nl           
 36 &  42.55 &  11 &  21.9 &  23.03 &  0.845 &   1 & $\cal EI$ & l96  \nl           
 36 &  42.55 &  15 &  18.4 &  21.79 &  0.533 &   1 & $\cal EI$ & cal  \nl           
 36 &  42.71 &  13 &   6.7 &  22.02 &  0.485 &   1 & $\cal I $ & cal  \nl           
 36 &  42.73 &  15 &   2.7 &  23.17 &  0.698 &   1 & $\cal EI$ & cal  \nl           
 36 &  43.01 &  10 &  30.2 &  21.82 &  0.551 &   1 & $\cal E $ & cal  \nl           
 36 &  43.03 &  16 &  31.9 &  22.46 &  0.870 &   4 & $\cal E $ & cal  \nl           
 36 &  43.04 &  16 &  36.0 &  24.64 &  3.368 &  11 & $\cal E $ & cal & l \nl        
 36 &  43.12 &  11 &   8.5 &  22.48 &  0.299 &   1 & $\cal I $ & cal  \nl           
 36 &  43.50 &  15 &  32.2 &  22.82 &  0.847 &   1 & $\cal E $ & l96  \nl           
 36 &  43.52 &  16 &  24.9 &  21.78 &  0.161 &   1 & $\cal AI$ & cal  \nl           
 36 &  43.75 &  13 &  56.7 &  20.65 &  0.201 &   1 & $\cal IE$ & c96  \nl           
 36 &  43.82 &   9 &  21.7 &  20.58 &  0.000 &   1 & $\cal M $ & l96,cal  \nl       
 36 &  44.04 &   9 &  42.9 &  20.52 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  44.12 &  11 &  23.0 &  22.87 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  44.14 &  14 &  59.2 &  21.72 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  44.27 &  15 &  18.2 &  22.54 &  0.570 &   1 & $\cal EI$ & l96  \nl           
 36 &  44.38 &  10 &  36.7 &  22.76 &  0.890 &   4 & $\cal E $ & cal  \nl           
 36 &  44.48 &  10 &  17.9 &  22.91 &  0.518 &   1 & $\cal I $ & cal  \nl           
 36 &  44.61 &   9 &  26.6 &  21.46 &  0.518 &   1 & $\cal I $ & cal  \nl           
 36 &  44.61 &  13 &   4.6 &  21.14 &  0.485 &   1 & $\cal I $ & l96  \nl           
 36 &  44.67 &  10 &  32.3 &  21.82 &  0.000 &   1 & $\cal S $ & cal  \nl           
 36 &  44.80 &  14 &  55.2 &  22.97 &  0.845 &   1 & $\cal EI$ & cal  \nl           
 36 &  44.94 &  16 &  16.6 &  21.88 &  0.748 &   1 & $\cal I $ & cal  \nl           
 36 &  45.41 &  13 &  25.8 &  22.33 &  0.441 &   1 & $\cal IE$ & cal  \nl           
 36 &  45.42 &  15 &  23.0 &  22.06 &  0.683 &   1 & $\cal E $ & cal  \nl           
 36 &  45.86 &  13 &  25.7 &  20.71 &  0.321 &   1 & $\cal I $ & cal,haw  \nl       
 36 &  45.97 &  11 &   1.2 &  22.77 &  0.936 &   4 & $\cal E $ & l96  \nl           
 36 &  46.22 &  15 &  27.3 &  22.11 &  0.851 &   1 & $\cal E $ & l96  \nl           
 36 &  46.31 &  16 &  14.5 &  21.73 &  0.504 &   1 & $\cal EI$ & cal  \nl           
 36 &  46.32 &  16 &  29.2 &  20.40 &  0.502 &   1 & $\cal A $ & cal  \nl           
 36 &  46.78 &  16 &  36.5 &  17.65 &  0.000 &   1 & $\cal M $ & l96,cal  \nl       
 36 &  46.84 &  10 &  20.1 &  22.91 &  0.170 &   1 & $\cal I $ & cal  \nl           
 36 &  46.84 &  15 &  40.6 &  22.23 &  0.912 &   1 & $\cal EA$ & cal  \nl           
 36 &  46.86 &  14 &  47.1 &  21.00 &  0.558 &   1 & $\cal A $ & l96  \nl           
 36 &  46.94 &   9 &   6.6 &  23.84 &  0.905 &   1 & $\cal E $ & l96  \nl           
 36 &  47.28 &  16 &  28.3 &  21.69 &  0.873 &   1 & $\cal A $ & l96  \nl           
 36 &  47.38 &  16 &  20.3 &  21.74 &  0.502 &   1 & $\cal I $ & cal  \nl           
 36 &  47.76 &  15 &  12.7 &  21.43 &  0.534 &   1 & $\cal IE$ & cal  \nl           
 36 &  47.80 &  10 &  45.6 &  23.43 &  1.187 &   3 & $\cal A $ & cal  \nl           
 36 &  48.12 &  11 &   2.2 &  22.58 &  0.650 &   1 & $\cal EI$ & cal  \nl           
 36 &  48.14 &  15 &   8.2 &  24.10 &  0.426 &   3 & $\cal E $ & cal & c  \nl       
 36 &  48.15 &  15 &  24.9 &  23.05 &  0.535 &   4 & $\cal E $ & cal  \nl           
 36 &  48.18 &  10 &   2.5 &  21.92 &  0.682 &   1 & $\cal EI$ & cal  \nl           
 36 &  48.28 &  15 &   7.4 &  22.38 &  0.890 &   3 & $\cal A $ & cal  \nl           
 36 &  48.48 &  15 &  40.4 &  22.26 &  0.506 &   4 & $\cal E $ & cal  \nl           
 36 &  48.58 &   9 &  32.1 &  21.06 &  0.518 &   1 & $\cal I $ & cal  \nl           
 36 &  48.60 &  15 &  52.4 &  21.95 &  0.347 &   1 & $\cal A $ & cal  \nl           
 36 &  48.61 &  11 &  41.1 &  22.21 &  0.962 &   4 & $\cal E $ & c96  \nl           
 36 &  48.74 &   9 &  42.8 &  19.20 &  0.000 &   1 & $\cal M $ & l96,cal  \nl       
 36 &  48.84 &  15 &   2.4 &  24.66 &  0.364 &   3 & $\cal EI$ & cal  \nl           
 36 &  49.03 &  15 &  12.1 &  22.72 &  0.457 &   1 & $\cal EI$ & l96  \nl           
 36 &  49.04 &  16 &  20.6 &  22.19 &  1.300 &   3 & $\cal A $ & cal  \nl                   
 36 &  49.46 &  14 &  56.5 &  24.36 &  0.341 &   5 & $\cal E $ & cal  \nl           
 36 &  49.62 &  11 &  12.8 &  21.47 &  0.475 &   1 & $\cal EI$ & l96  \nl           
 36 &  49.65 &  15 &  34.2 &  22.80 &  0.254 &   1 & $\cal I $ & cal  \nl           
 36 &  49.93 &  10 &  58.6 &  22.63 &  0.684 &   1 & $\cal I $ & cal  \nl           
 36 &  49.94 &   9 &  35.4 &  22.57 &  0.285 &   1 & $\cal EI$ & cal  \nl           
 36 &  49.95 &  16 &  37.1 &  21.36 &  0.504 &   1 & $\cal I $ & l96  \nl           
 36 &  50.23 &  16 &  16.2 &  22.62 &  0.503 &   1 & $\cal A $ & l96  \nl           
 36 &  50.27 &  11 &  27.4 &  22.88 &  0.954 &   1 & $\cal EI$ & cal  \nl           
 36 &  50.71 &  10 &  58.8 &  21.11 &  0.474 &   1 & $\cal EI$ & c96  \nl           
 36 &  50.99 &  11 &  34.3 &  22.14 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  51.07 &   9 &  38.6 &  21.27 &  0.205 &   1 & $\cal E $ & cal  \nl           
 36 &  51.09 &  10 &  30.9 &  20.23 &  0.410 &   1 & $\cal I $ & c96,l96  \nl       
 36 &  51.61 &   9 &  54.5 &  21.18 &  0.136 &   1 & $\cal EI$ & l96  \nl           
 36 &  51.64 &  10 &  52.3 &  23.03 &  0.518 &   1 & $\cal EI$ & cal  \nl           
 36 &  51.84 &  11 &  25.4 &  21.62 &  0.919 &   4 & $\cal E $ & cal  \nl           
 36 &  52.11 &  14 &  57.0 &  21.71 &  0.358 &   1 & $\cal EI$ & c96  \nl           
 36 &  52.29 &   9 &  31.8 &  22.64 &  0.230 &   1 & $\cal E $ & cal  \nl           
 36 &  52.30 &  15 &  37.0 &  22.74 &  0.936 &   2 & $\cal A $ & cal  \nl           
 36 &  52.37 &  10 &  19.9 &  22.23 &  0.457 &   1 & $\cal I $ & cal  \nl           
 36 &  52.43 &  16 &  37.8 &  22.78 &  0.515 &   1 & $\cal E $ & cal  \nl           
 36 &  52.44 &  10 &  35.7 &  21.57 &  0.321 &   1 & $\cal EI$ & c96  \nl           
 36 &  52.49 &   9 &  19.6 &  22.81 &  0.954 &   9 & $\cal A $ & cal  \nl           
 36 &  52.75 &  14 &  53.3 &  23.80 &  0.080 &   4 & $\cal E $ & c96 & c,e \nl      
 36 &  52.86 &  14 &  43.9 &  18.93 &  0.322 &   1 & $\cal A $ & c96,l96  \nl       
 36 &  52.87 &  14 &  53.7 &  22.02 &  0.089 &   1 & $\cal IE$ & c96 & d,e \nl      
 36 &  52.93 &  16 &  42.0 &  24.06 &  0.558 &   1 & $\cal E $ & cal  \nl           
 36 &  52.94 &  15 &  45.6 &  24.31 &  2.426 &  11 & $\cal E $ & cal  \nl           
 36 &  52.99 &  15 &   8.6 &  22.84 &  0.942 &   1 & $\cal EI$ & l96  \nl           
 36 &  53.20 &  11 &  16.9 &  22.08 &  0.942 &   1 & $\cal E $ & cal,haw  \nl       
 36 &  53.43 &  11 &  40.3 &  23.26 &  1.275 &   1 & $\cal EA$ & cal,haw  \nl       
 36 &  53.55 &  15 &  24.8 &  18.08 &  0.000 &   1 & $\cal S $ & c96  \nl           
 36 &  53.90 &  16 &   6.9 &  22.84 &  0.851 &   1 & $\cal EI$ & cal  \nl           
 36 &  54.02 &  10 &  46.3 &  22.68 &  0.594 &   1 & $\cal EB$ & l96  \nl           
 36 &  54.13 &  15 &  14.9 &  22.84 &  0.849 &   1 & $\cal E $ & cal  \nl           
 36 &  54.36 &  14 &  34.2 &  22.15 &  0.577 &   1 & $\cal E $ & c96  \nl           
 36 &  54.57 &  10 &  14.6 &  23.86 &  0.224 &   1 & $\cal E $ & l96  \nl           
 36 &  54.61 &  11 &  27.2 &  20.58 &  0.253 &   1 & $\cal I $ & cal  \nl           
 36 &  54.83 &  15 &  57.2 &  22.51 &  1.132 &   2 & $\cal A $ & cal  \nl           
 36 &  55.28 &   9 &  12.6 &  22.49 &  0.420 &   1 & $\cal I $ & cal  \nl           
 36 &  55.57 &  11 &  35.6 &  22.32 &  0.559 &   4 & $\cal E $ & cal  \nl           
 36 &  55.70 &   9 &  17.4 &  20.85 &  0.421 &   1 & $\cal I $ & cal  \nl           
 36 &  55.80 &   9 &  25.4 &  21.92 &  0.420 &   1 & $\cal I $ & l96  \nl           
 36 &  55.91 &  11 &  40.8 &  22.56 &  0.312 &   1 & $\cal A $ & cal  \nl           
 36 &  55.98 &  14 &  54.5 &  21.48 &  0.321 &   1 & $\cal A $ & cal & d \nl        
 36 &  56.39 &  12 &   9.3 &  23.22 &  0.321 &   1 & $\cal E $ & c96  \nl           
 36 &  56.49 &  14 &  19.7 &  20.71 &  0.106 &   1 & $\cal E $ & cal,haw  \nl       
 36 &  57.49 &  12 &  11.0 &  21.10 &  0.665 &   1 & $\cal A $ & cal,haw & e \nl    
 36 &  57.51 &  12 &  12.1 &  22.62 &  0.561 &   1 & $\cal E $ & cal & e \nl        
 36 &  57.57 &  14 &  37.7 &  22.51 &  0.266 &   1 & $\cal EI$ & cal  \nl           
 36 &  57.76 &  14 &  54.8 &  22.49 &  0.849 &   1 & $\cal I $ & cal  \nl           
 36 &  57.83 &  12 &  10.1 &  22.91 &  0.971 &   1 & $\cal EI$ & cal & c \nl        
 36 &  57.83 &  14 &  17.9 &  22.16 &  0.000 &   1 & $\cal M $ & cal  \nl           
 36 &  57.85 &  10 &  12.8 &  22.02 &  0.410 &   1 & $\cal A $ & l96  \nl           
 36 &  58.06 &  11 &  37.8 &  23.00 &  0.681 &   1 & $\cal E $ & cal & j \nl        
 36 &  58.26 &   9 &  23.1 &  22.05 &  0.530 &   1 & $\cal I $ & cal  \nl           
 36 &  58.30 &   9 &  58.1 &  17.44 &  0.137 &   1 & $\cal E $ & cal  \nl           
 36 &  58.35 &  12 &  14.1 &  23.79 &  1.020 &   4 & $\cal E $ & c96  \nl           
 36 &  58.36 &  15 &  48.6 &  20.94 &  0.457 &   1 & $\cal B $ & c96  \nl           
 36 &  58.36 &  14 &  58.4 &  24.60 &  3.382 &  11 & $\cal E $ & cal  \nl           
 36 &  58.37 &   9 &  35.4 &  16.85 &  0.000 &   1 & $\cal S $ & cal  \nl           
 36 &  58.70 &  14 &  38.3 &  22.38 &  0.512 &   1 & $\cal EI$ & c96  \nl           
 36 &  58.76 &  16 &  37.8 &  19.47 &  0.299 &   1 & $\cal I $ & c96  \nl           
 36 &  58.82 &  14 &  34.8 &  20.85 &  0.678 &   1 & $\cal I $ & c96  \nl           
 36 &  58.96 &  12 &   8.8 &  22.32 &  0.853 &   1 & $\cal I $ & cal  \nl           
 36 &  59.44 &  14 &   4.5 &  19.56 &  0.089 &   1 & $\cal EI$ & cal  \nl           
 36 &  59.54 &  11 &  53.9 &  22.54 &  1.021 &   1 & $\cal EI$ & cal,haw  \nl       
 36 &  59.89 &  14 &  49.8 &  21.62 &  0.762 &   1 & $\cal EI$ & c96  \nl           
 37 &   0.04 &  16 &   5.7 &  22.46 &  1.013 &   1 & $\cal EA$ & cal  \nl           
 37 &   0.36 &  16 &  16.9 &  22.33 &  0.913 &   1 & $\cal EI$ & cal  \nl           
 37 &   0.51 &  14 &   5.8 &  20.67 &  0.423 &   1 & $\cal I $ & c96,l96  \nl       
 37 &   0.73 &  11 &   7.3 &  22.94 &  0.801 &   1 & $\cal EI$ & cal  \nl           
 37 &   0.74 &  11 &  36.3 &  24.41 &  0.000 &   3 & $\cal M $ & l96,haw  \nl       
 37 &   0.85 &  11 &  29.3 &  21.25 &  0.000 &   1 & $\cal M $ & cal  \nl           
 37 &   1.07 &  13 &  19.7 &  22.62 &  0.410 &   1 & $\cal E $ & cal  \nl           
 37 &   1.23 &  12 &  13.3 &  24.30 &  1.516 &   4 & $\cal E $ & haw  \nl           
 37 &   1.44 &  11 &  35.7 &  22.05 &  0.594 &   1 & $\cal EI$ & l96  \nl           
 37 &   1.51 &  11 &  29.0 &  21.45 &  0.779 &   1 & $\cal IE$ & cal,haw  \nl       
 37 &   1.57 &  11 &  46.6 &  25.30 &  0.884 &   1 & $\cal E $ & haw & c,m \nl      
 37 &   1.67 &  12 &  26.0 &  23.95 &  0.973 &   4 & $\cal E $ & cal  \nl           
 37 &   1.77 &  11 &  44.0 &  22.10 &  0.744 &   4 & $\cal E $ & cal  \nl           
 37 &   1.87 &  16 &  21.8 &  22.51 &  0.310 &   8 & $\cal A $ & cal  \nl           
 37 &   1.91 &  10 &  24.6 &  20.68 &  0.411 &   1 & $\cal I $ & cal  \nl           
 37 &   1.92 &  15 &  10.3 &  22.20 &  0.938 &   1 & $\cal EI$ & c96  \nl           
 37 &   1.93 &   9 &  39.0 &  22.48 &  0.750 &   1 & $\cal EI$ & cal  \nl           
 37 &   1.94 &  12 &  25.5 &  24.93 &  3.408 &  11 & $\cal E $ & cal  \nl           
 37 &   2.00 &  11 &  22.9 &  18.72 &  0.136 &   1 & $\cal I $ & l96,cal  \nl       
 37 &   2.00 &  13 &  23.0 &  20.69 &  0.410 &   1 & $\cal EI$ & l96,cal,haw  \nl   
 37 &   2.03 &  13 &  48.8 &  22.32 &  0.511 &   1 & $\cal E $ & cal,haw  \nl       
 37 &   2.07 &  15 &  17.3 &  23.56 &  0.744 &   1 & $\cal E $ & l96  \nl           
 37 &   2.24 &  12 &  43.2 &  22.54 &  0.104 &   1 & $\cal I $ & cal,haw  \nl       
 37 &   2.37 &   9 &  21.9 &  21.96 &  0.000 &   1 & $\cal M $ & cal  \nl           
 37 &   2.49 &  13 &  42.0 &  21.25 &  0.559 &   1 & $\cal EI$ & c96  \nl           
 37 &   2.54 &  14 &  48.4 &  22.38 &  0.558 &   1 & $\cal AI$ & l96  \nl           
 37 &   2.60 &  12 &  16.6 &  24.04 &  1.073 &   4 & $\cal E $ & haw  \nl           
 37 &   2.67 &  13 &  47.2 &  23.16 &  0.513 &   1 & $\cal E $ & c96  \nl           
 37 &   2.71 &  15 &  43.5 &  19.47 &  0.514 &   1 & $\cal I $ & c96  \nl           
 37 &   2.73 &  14 &   1.7 &  22.60 &  1.243 &   4 & $\cal E $ & c96  \nl           
 37 &   2.77 &  16 &  36.7 &  23.18 &  0.378 &   1 & $\cal E $ & cal  \nl           
 37 &   2.81 &  11 &  10.4 &  21.60 &  0.560 &   1 & $\cal I $ & l96  \nl           
 37 &   2.89 &  14 &  23.7 &  20.27 &  0.512 &   1 & $\cal I $ & c96  \nl           
 37 &   2.92 &  14 &  27.6 &  23.67 &  0.898 &   1 & $\cal E $ & l96  \nl           
 37 &   3.27 &  14 &  17.8 &  20.90 &  0.512 &   1 & $\cal A $ & l96  \nl           
 37 &   3.34 &  16 &  31.8 &  22.16 &  0.359 &   1 & $\cal E $ & cal  \nl           
 37 &   3.50 &  11 &   2.0 &  21.48 &  0.518 &   1 & $\cal I $ & cal  \nl           
 37 &   3.52 &  10 &  48.4 &  22.20 &  0.426 &   1 & $\cal EI$ & cal  \nl           
 37 &   3.80 &  13 &  53.1 &  21.63 &  0.745 &   1 & $\cal EI$ & c96  \nl           
 37 &   3.82 &  10 &  59.7 &  24.63 &  2.956 &  11 & $\cal E $ & cal  \nl           
 37 &   3.87 &  10 &   9.4 &  21.85 &  0.322 &   1 & $\cal IE$ & cal  \nl           
 37 &   3.90 &  14 &  41.1 &  21.48 &  0.475 &   1 & $\cal EI$ & c96  \nl           
 37 &   4.00 &  15 &  23.2 &  21.89 &  0.376 &   1 & $\cal I $ & c96  \nl           
 37 &   4.20 &  12 &  39.6 &  23.16 &  0.861 &   3 & $\cal A $ & cal  \nl           
 37 &   4.24 &  16 &  24.8 &  21.45 &  0.474 &   1 & $\cal EI$ & c96  \nl           
 37 &   4.50 &  10 &   3.8 &  20.99 &  0.230 &   1 & $\cal IE$ & cal  \nl           
 37 &   4.61 &  14 &  16.0 &  23.97 &  1.050 &   1 & $\cal E $ & l96  \nl           
 37 &   4.62 &  14 &  29.1 &  20.96 &  0.561 &   1 & $\cal I $ & c96  \nl           
 37 &   4.64 &  10 &  28.6 &  21.69 &  0.411 &   1 & $\cal E $ & cal  \nl           
 37 &   4.78 &  14 &  54.8 &  20.56 &  0.000 &   1 & $\cal S $ & c96,l96  \nl       
 37 &   5.15 &  12 &  10.8 &  22.41 &  0.386 &   1 & $\cal EI$ & c96  \nl           
 37 &   5.02 &  15 &  46.9 &  22.77 &  0.532 &   1 & $\cal EI$ & c96  \nl           
 37 &   5.57 &  11 &  29.2 &  22.37 &  1.001 &   4 & $\cal E $ & cal  \nl           
 37 &   5.70 &  13 &   3.3 &  21.75 &  0.109 &   1 & $\cal E $ & l96,haw  \nl       
 37 &   5.75 &  15 &  25.1 &  21.84 &  0.503 &   1 & $\cal I $ & c96  \nl           
 37 &   5.81 &  13 &  17.2 &  21.95 &  0.753 &   1 & $\cal EI$ & cal  \nl           
 37 &   5.83 &  14 &  23.4 &  22.48 &  0.970 &   1 & $\cal E $ & haw  \nl           
 37 &   5.84 &  11 &  53.8 &  21.22 &  0.904 &   1 & $\cal I $ & l96,haw  \nl       
 37 &   6.00 &  12 &  57.9 &  22.48 &  0.000 &   1 & $\cal M $ & cal  \nl           
 37 &   6.19 &  13 &  32.7 &  21.85 &  0.753 &   1 & $\cal IE$ & l96,haw  \nl       
 37 &   6.27 &  15 &  17.7 &  22.22 &  0.840 &   1 & $\cal EB$ & l96,cal  \nl       
 37 &   6.40 &  13 &  14.0 &  21.78 &  0.000 &   1 & $\cal S $ & cal,haw  \nl       
 37 &   6.41 &  15 &  21.5 &  22.38 &  0.513 &   1 & $\cal I $ & cal  \nl           
 37 &   6.44 &   9 &  45.3 &  22.16 &  0.000 &   1 & $\cal M $ & cal  \nl           
 37 &   6.54 &  15 &  12.5 &  22.94 &  0.840 &   4 & $\cal E $ & cal  \nl           
 37 &   6.89 &   9 &  59.8 &  21.59 &  0.434 &   1 & $\cal I $ & cal  \nl           
 37 &   6.91 &  14 &  29.5 &  20.58 &  0.000 &   1 & $\cal S $ & c96  \nl           
 37 &   6.93 &  12 &   8.0 &  24.13 &  0.693 &   1 & $\cal E $ & l96  \nl           
 37 &   7.23 &  11 &  57.8 &  22.46 &  0.593 &   1 & $\cal I $ & c96  \nl           
 37 &   7.25 &  12 &  14.1 &  22.19 &  0.655 &   1 & $\cal A $ & c96  \nl           
 37 &   7.41 &  10 &  15.5 &  22.86 &  0.000 &   1 & $\cal M $ & cal  \nl           
 37 &   7.42 &  13 &  56.7 &  23.65 &  0.752 &   1 & $\cal EI$ & haw  \nl           
 37 &   7.62 &  11 &  12.1 &  20.72 &  0.472 &   1 & $\cal A $ & l96  \nl           
 37 &   7.75 &  11 &  37.7 &  22.41 &  0.557 &   4 & $\cal E $ & cal  \nl           
 37 &   7.84 &  16 &   5.7 &  21.88 &  0.936 &   1 & $\cal EI$ & c96  \nl           
 37 &   7.87 &  16 &   2.0 &  22.66 &  0.514 &   1 & $\cal EI$ & cal  \nl           
 37 &   8.00 &  14 &  44.5 &  22.26 &  0.570 &   1 & $\cal E $ & l96  \nl           
 37 &   8.08 &  12 &  46.8 &  21.80 &  0.654 &   1 & $\cal EI$ & l96,haw  \nl       
 37 &   8.12 &  14 &  22.6 &  19.96 &  0.563 &   1 & $\cal A $ & l96,haw  \nl       
 37 &   8.13 &  15 &   2.0 &  22.65 &  0.570 &   3 & $\cal I $ & l96  \nl           
 37 &   8.16 &  12 &  15.3 &  22.06 &  0.594 &   1 & $\cal EI$ & l96  \nl           
 37 &   8.29 &  10 &  56.1 &  19.96 &  0.423 &   1 & $\cal I $ & cal  \nl           
 37 &   8.31 &  12 &  52.5 &  22.20 &  0.838 &   1 & $\cal I $ & c96  \nl           
 37 &   8.33 &  13 &  20.8 &  22.86 &  0.785 &   4 & $\cal E $ & c96  \nl           
 37 &   8.34 &  14 &  53.9 &  21.88 &  0.564 &   1 & $\cal EI$ & c96  \nl           
 37 &   8.36 &  15 &  14.6 &  21.62 &  0.839 &   1 & $\cal EI$ & c96  \nl           
 37 &   8.62 &  10 &  51.2 &  20.66 &  0.411 &   1 & $\cal EB$ & cal  \nl           
 37 &   8.65 &  15 &   1.4 &  21.68 &  0.570 &   1 & $\cal I $ & c96  \nl           
 37 &   8.66 &  11 &  28.5 &  22.23 &  0.907 &   1 & $\cal E $ & l96  \nl           
 37 &   8.66 &  16 &  11.6 &  20.53 &  0.000 &   1 & $\cal M $ & c96 & i \nl        
 37 &   8.75 &  12 &  57.9 &  23.51 &  2.269 &   3 & $\cal A $ & l96  \nl           
 37 &   8.83 &  12 &  14.4 &  23.90 &  0.788 &   1 & $\cal E $ & l96  \nl           
 37 &   8.88 &  11 &  17.9 &  23.05 &  0.639 &   1 & $\cal I $ & haw  \nl           
 37 &   8.95 &  12 &   2.2 &  22.90 &  0.855 &   1 & $\cal EI$ & c96  \nl           
 37 &   9.20 &  12 &  10.9 &  23.09 &  0.476 &   1 & $\cal E $ & l96  \nl           
 37 &   9.50 &  14 &  49.1 &  23.04 &  0.420 &   1 & $\cal EI$ & l96  \nl           
 37 &   9.51 &  12 &  34.5 &  14.69 &  0.000 &   1 & $\cal S $ & cal  \nl           
 37 &   9.56 &  14 &  23.4 &  21.10 &  0.476 &   1 & $\cal A $ & c96,l96  \nl       
 37 &   9.61 &  10 &  55.2 &  23.16 &  0.858 &   4 & $\cal E $ & haw  \nl           
 37 &   9.85 &  15 &  23.9 &  19.00 &  0.201 &   1 & $\cal A $ & c96 & d \nl        
 37 &   9.91 &  10 &   8.1 &  22.73 &  0.000 &   3 & $\cal M $ & cal  \nl           
 37 &  10.24 &  10 &  58.9 &  22.38 &  0.475 &   1 & $\cal EI$ & l96  \nl           
 37 &  10.36 &  13 &  19.7 &  21.87 &  0.320 &   1 & $\cal I $ & c96 & f \nl        
 37 &  10.56 &  11 &  41.0 &  21.20 &  0.789 &   1 & $\cal I $ & cal,haw  \nl       
 37 &  10.58 &  13 &  41.6 &  22.40 &  0.747 &   1 & $\cal EI$ & cal,haw  \nl       
 37 &  10.79 &  14 &  31.5 &  22.39 &  0.677 &   3 & $\cal A $ & l96,cal  \nl       
 37 &  10.80 &  12 &   0.8 &  19.83 &  0.000 &   1 & $\cal M $ & l96,cal,haw  \nl   
 37 &  10.86 &  11 &  29.1 &  22.80 &  0.475 &   1 & $\cal E $ & cal  \nl           
 37 &  10.91 &  10 &  59.0 &  24.25 &  0.747 &   1 & $\cal EI$ & l96,cal  \nl       
 37 &  11.08 &  10 &  47.6 &  23.93 &  0.483 &   1 & $\cal E $ & l96  \nl           
 37 &  11.36 &  15 &  45.1 &  22.43 &  0.692 &   4 & $\cal E $ & cal  \nl           
 37 &  11.46 &  10 &  55.3 &  22.44 &  0.855 &   4 & $\cal E $ & cal  \nl           
 37 &  11.58 &  11 &  26.5 &  21.72 &  0.409 &   1 & $\cal EI$ & haw  \nl           
 37 &  11.59 &  10 &  42.4 &  21.97 &  0.778 &   4 & $\cal E $ & cal  \nl           
 37 &  11.75 &  13 &   0.5 &  23.05 &  0.485 &   1 & $\cal E $ & haw  \nl           
 37 &  11.79 &  15 &  14.6 &  19.82 &  0.299 &   1 & $\cal EI$ & cal  \nl           
 37 &  11.81 &  10 &  19.5 &  21.85 &  0.414 &   1 & $\cal E $ & cal  \nl           
 37 &  12.38 &  12 &  13.1 &  24.47 &  0.476 &   1 & $\cal E $ & cal  \nl           
 37 &  12.62 &  12 &  59.6 &  20.74 &  0.000 &   1 & $\cal M $ & cal & c,e \nl      
 37 &  12.63 &  13 &  57.3 &  23.17 &  0.850 &   1 & $\cal EA$ & c96  \nl           
 37 &  12.68 &  12 &  23.0 &  22.31 &  0.557 &   4 & $\cal E $ & cal,haw  \nl       
 37 &  12.68 &  15 &  42.8 &  21.36 &  0.533 &   1 & $\cal I $ & c96  \nl           
 37 &  12.68 &  15 &  46.1 &  22.08 &  0.937 &   1 & $\cal EI$ & cal  \nl           
 37 &  12.83 &  12 &  59.0 &  20.81 &  0.000 &   1 & $\cal M $ & cal,haw & c,e \nl  
 37 &  12.96 &  10 &  28.6 &  22.62 &  0.858 &   1 & $\cal E $ & cal  \nl           
 37 &  13.00 &  12 &   9.5 &  22.91 &  0.559 &   1 & $\cal I $ & cal  \nl           
 37 &  13.10 &  13 &  33.9 &  22.18 &  0.842 &   1 & $\cal EI$ & cal,haw  \nl       
 37 &  13.14 &  13 &  14.4 &  23.09 &  0.000 &   1 & $\cal M $ & haw & i \nl        
 37 &  13.21 &  14 &   4.7 &  22.72 &  0.441 &   1 & $\cal IE$ & cal  \nl           
 37 &  13.27 &  12 &  32.0 &  20.73 &  0.000 &   1 & $\cal M $ & l96,cal,haw  \nl   
 37 &  13.30 &  10 &  54.3 &  21.87 &  0.936 &   1 & $\cal EI$ & l96  \nl           
 37 &  13.31 &  13 &  56.4 &  22.45 &  1.014 &   4 & $\cal E $ & haw ,cal \nl       
 37 &  13.70 &  15 &  11.3 &  21.23 &  0.524 &   1 & $\cal I $ & c96  \nl           
 37 &  13.79 &  14 &  24.5 &  21.58 &  0.475 &   1 & $\cal I $ & l96  \nl           
 37 &  13.85 &  13 &  35.2 &  21.69 &  0.779 &   1 & $\cal I $ & cal  \nl           
 37 &  14.12 &  10 &  44.4 &  22.32 &  0.821 &   1 & $\cal E $ & l96  \nl           
 37 &  14.16 &  14 &  49.2 &  24.30 &  0.441 &   1 & $\cal E $ & cal  \nl           
 37 &  14.25 &  10 &  50.0 &  22.28 &  0.525 &   1 & $\cal E $ & cal  \nl           
 37 &  14.38 &  12 &  21.2 &  24.12 &  1.084 &   4 & $\cal E $ & l96  \nl           
 37 &  14.48 &  15 &  29.8 &  22.89 &  0.857 &   1 & $\cal I $ & cal  \nl           
 37 &  14.51 &  12 &  39.3 &  20.93 &  0.000 &   1 & $\cal S $ & haw  \nl           
 37 &  14.76 &  12 &  58.7 &  20.92 &  0.000 &   1 & $\cal M $ & cal,haw  \nl       
 37 &  15.07 &  13 &  34.1 &  23.00 &  0.898 &   4 & $\cal E $ & c96  \nl           
 37 &  15.22 &  11 &   2.7 &  19.23 &  0.000 &   1 & $\cal S $ & cal  \nl           
 37 &  15.49 &  12 &  12.2 &  23.25 &  1.014 &   2 & $\cal A $ & haw  \nl           
 37 &  15.71 &  14 &  16.7 &  22.00 &  0.760 &   1 & $\cal EI$ & cal  \nl           
 37 &  15.91 &  12 &  13.3 &  23.27 &  1.020 &   4 & $\cal E $ & haw  \nl           
 37 &  15.92 &  11 &  59.1 &  17.84 &  0.112 &   1 & $\cal A $ & cal,haw  \nl       
 37 &  16.02 &  13 &  43.5 &  22.26 &  0.681 &   2 & $\cal A $ & cal,haw  \nl       
 37 &  16.21 &  13 &  47.3 &  21.04 &  0.446 &   1 & $\cal I $ & cal  \nl           
 37 &  16.34 &  14 &  32.8 &  22.50 &  0.635 &   1 & $\cal E $ & cal  \nl           
 37 &  16.37 &  13 &  53.1 &  21.46 &  0.476 &   1 & $\cal I $ & c96  \nl           
 37 &  16.39 &  15 &  12.2 &  20.27 &  0.232 &   1 & $\cal I $ & cal,haw & c,e \nl  
 37 &  16.63 &  15 &  11.4 &  20.62 &  0.559 &   1 & $\cal A $ & cal & c,e \nl      
 37 &  16.70 &  10 &  42.2 &  21.59 &  0.821 &   1 & $\cal E $ & cal  \nl           
 37 &  16.72 &  13 &  10.3 &  22.72 &  0.898 &   1 & $\cal EA$ & c96  \nl           
 37 &  17.14 &  13 &  52.2 &  23.17 &  1.221 &   4 & $\cal E $ & haw  \nl           
 37 &  17.15 &  11 &  22.6 &  22.98 &  0.676 &   1 & $\cal AI $ & haw  \nl          
 37 &  17.22 &  15 &  12.1 &  23.35 &  0.337 &   1 & $\cal E $ & cal  \nl           
 37 &  17.27 &  13 &  56.5 &  20.86 &  0.336 &   1 & $\cal I $ & c96 & f \nl        
 37 &  17.38 &  10 &  46.8 &  22.31 &  0.202 &   1 & $\cal E $ & cal  \nl           
 37 &  17.58 &  13 &  28.2 &  24.49 &  3.479 &  11 & $\cal E $ & cal  \nl           
 37 &  17.65 &  11 &  14.2 &  22.01 &  0.906 &   1 & $\cal A $ & cal  \nl           
 37 &  17.74 &  11 &  27.3 &  22.66 &  0.213 &   1 & $\cal E $ & cal  \nl           
 37 &  17.77 &  14 &  39.4 &  21.18 &  0.410 &   1 & $\cal I $ & cal,haw & k \nl    
 37 &  18.05 &  12 &  48.3 &  22.89 &  0.912 &   1 & $\cal EI$ & haw  \nl           
 37 &  18.29 &  11 &  50.7 &  20.89 &  0.107 &   1 & $\cal I $ & cal,haw  \nl       
 37 &  18.43 &  13 &  28.7 &  22.78 &  0.476 &   1 & $\cal I $ & cal,haw  \nl       
 37 &  18.58 &  13 &  15.2 &  23.03 &  1.141 &   3 & $\cal A $ & cal  \nl           
 37 &  18.58 &  13 &  47.8 &  22.54 &  0.480 &   1 & $\cal A $ & c96  \nl           
 37 &  18.65 &  13 &  21.7 &  21.04 &  0.475 &   1 & $\cal IE$ & c96  \nl           
 37 &  18.66 &  11 &  31.0 &  23.95 &  0.555 &   4 & $\cal E $ & cal  \nl           
 37 &  19.04 &  13 &  15.4 &  23.18 &  1.005 &   4 & $\cal E $ & cal  \nl           
 37 &  19.12 &  13 &   8.8 &  23.15 &  0.423 &   1 & $\cal E $ & l96  \nl           
 37 &  19.13 &  11 &  31.1 &  20.08 &  0.556 &   1 & $\cal AI$ & cal,haw  \nl       
 37 &  19.23 &  12 &  36.3 &  22.58 &  0.484 &   1 & $\cal EI$ & cal  \nl           
 37 &  19.28 &  11 &  43.5 &  22.81 &  0.784 &   1 & $\cal EI $ & haw  \nl          
 37 &  19.43 &  13 &  20.5 &  21.64 &  0.000 &   1 & $\cal M $ & cal,haw  \nl       
 37 &  19.50 &  12 &  44.1 &  17.12 &  0.000 &   1 & $\cal M $ & cal & i \nl        
 37 &  19.60 &  12 &   4.8 &  20.21 &  0.070 &   1 & $\cal EI$ & l96,cal  \nl       
 37 &  19.60 &  12 &  56.2 &  23.31 &  0.909 &   1 & $\cal E $ & l96  \nl           
 37 &  19.64 &  13 &  37.6 &  20.58 &  0.479 &   1 & $\cal I $ & cal  \nl           
 37 &  20.68 &  12 &  16.7 &  23.96 &  0.476 &   4 & $\cal E $ & cal  \nl           
 37 &  20.87 &  13 &  40.5 &  23.07 &  1.020 &   1 & $\cal EA$ & cal  \nl           
 37 &  21.15 &  13 &  43.7 &  22.28 &  1.022 &   1 & $\cal E $ & cal  \nl           
 37 &  21.23 &  12 &  47.3 &  16.85 &  0.106 &   1 & $\cal A $ & cal,haw  \nl       
 37 &  21.40 &  11 &  20.3 &  22.22 &  0.656 &   1 & $\cal EI$ & cal  \nl           
 37 &  21.47 &  13 &  46.2 &  23.13 &  1.019 &   1 & $\cal I $ & haw  \nl           
 37 &  21.53 &  13 &  34.8 &  19.64 &  0.477 &   1 & $\cal A $ & cal,haw  \nl       
 37 &  21.78 &  12 &  25.4 &  21.46 &  0.480 &   1 & $\cal EI$ & l96  \nl           
 37 &  22.11 &  12 &  10.4 &  23.07 &  0.928 &   1 & $\cal E $ & l96  \nl           
 37 &  22.38 &  11 &  45.5 &  21.79 &  0.530 &   1 & $\cal E $ & cal  \nl           
 37 &  22.48 &  12 &  16.0 &  22.23 &  0.963 &   1 & $\cal I $ & haw  \nl           
 37 &  22.59 &  11 &  56.7 &  21.65 &  0.487 &   1 & $\cal EI$ & l96  \nl           
 37 &  22.61 &  13 &  56.7 &  22.05 &  1.022 &   1 & $\cal EI$ & cal  \nl           
 37 &  23.05 &  13 &  39.0 &  23.29 &  1.020 &   4 & $\cal E $ & cal  \nl           
 37 &  23.46 &  13 &  33.0 &  21.50 &  0.480 &   1 & $\cal I $ & cal  \nl           
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{The abbreviations used to denote redshift sources
are listed in Table 1.}
\tablenotetext{c}{Supplementary object in H99 catalog.}
\tablenotetext{d}{$z$ changed from published value.  See Appendix.}
\tablenotetext{e}{One of a close pair.}
\tablenotetext{f}{Available spectra are too red to see 4000\AA\ region.
Galaxy spectral type could be ``${\cal E}$'', ``${\cal EI}$'', ``${\cal IE}$''
or ``${\cal I}$''.}
\tablenotetext{i}{M subdwarf.}
\tablenotetext{j}{Continuum weak.  Spectral type could be 
``${\cal E}$'', ``${\cal EI}$'', ``${\cal IE}$'' or ``${\cal I}$''.}
\tablenotetext{k}{Emission in H$\beta$ stronger than in the [OIII] line at 5007\AA.}
\tablenotetext{l}{Faint object in a confused region, match is uncertain.}
\tablenotetext{m}{The $R$ mag is uncertain.}
\tablenotetext{n}{The $R$ mag may be slighty too bright due to the close proximity of
a brighter galaxy.}
\end{deluxetable}

%
% Table 2b
%
\begin{deluxetable}{rrrrrrrclrr}
\tablenum{2b}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Redshift Catalog for the HDF}
\label{tab2b}
\tablehead{\colhead{RA} & \colhead{} & \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{$z$} & \colhead{Quality} &
\colhead{Sp.Type} & \colhead{Source\tablenotemark{b}} & \colhead{Notes} \nl
\colhead{ ($-12$h)} & \colhead{} &
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} & \colhead{} \nl
}
\startdata
 36 &  37.74 &  12 &  35.0 &  23.87 &  0.485 &   1 & $\cal E $ & c00 & n \nl
 36 &  38.43 &  12 &  31.2 &  22.87 &  0.944 &   3 & $\cal A $ & l96  \nl
 36 &  38.61 &  12 &  33.8 &  24.04 &  0.904 &   9 & $\cal A $ & cal  \nl
 36 &  38.99 &  12 &  19.7 &  22.14 &  0.609 &   1 & $\cal EI$ & c96,haw  \nl
 36 &  39.60 &  12 &  30.2 &  24.40 &  0.943 &   7 & $\cal EQ$ & cal & c \nl
% P36396_1230
 36 &  40.02 &  12 &   7.3 &  22.75 &  1.015 &   4 & $\cal E $ & c96  \nl
 36 &  40.22 &  12 &  43.0 &  21.76 &  0.000 &   1 & $\cal M $ & cal,haw  \nl
 36 &  40.85 &  12 &   3.1 &  23.49 &  1.010 &   4 & $\cal E $ & c96  \nl
 36 &  40.94 &  12 &   5.3 &  22.94 &  0.882 &   9 & $\cal A $ & c96  \nl
 36 &  41.24 &  12 &   2.9 &  23.94 &  3.220 &   1 & $\cal AE$ & s96,haw  \nl
 36 &  41.34 &  11 &  40.8 &  21.91 &  0.585 &   1 & $\cal I $ & l96,cal  \nl
 36 &  41.43 &  11 &  42.5 &  23.51 &  0.548 &   3 & $\cal A $ & cal  \nl
 36 &  41.62 &  12 &   0.5 &  25.03 &  0.483 &   1 & $\cal E $ & l96  \nl
 36 &  41.62 &  11 &  31.7 &  19.36 &  0.089 &   1 & $\cal EI$ & c96  \nl
 36 &  41.70 &  12 &  38.7 &  24.32 &  2.591 &   1 & $\cal AE$ & s96,haw \nl
 36 &  41.95 &  12 &   5.4 &  20.82 &  0.432 &   1 & $\cal I $ & c96  \nl
 36 &  42.93 &  12 &  16.4 &  20.51 &  0.454 &   1 & $\cal I $ & c96,haw  \nl
 36 &  43.16 &  12 &  42.2 &  22.34 &  0.849 &   1 & $\cal A $ & c96,haw  \nl
 36 &  43.21 &  11 &  48.1 &  23.10 &  1.010 &   1 & $\cal I $ & cal,st0  \nl
 36 &  43.42 &  11 &  51.4 &  23.00 &  1.242 &   4 & $\cal E $ & cal,haw  \nl
 36 &  43.61 &  12 &  18.1 &  22.56 &  0.752 &   1 & $\cal EI$ & c96,haw  \nl
 36 &  43.81 &  11 &  42.9 &  21.26 &  0.765 &   1 & $\cal A $ & c96,haw  \nl
 36 &  43.84 &  12 &  41.6 &  $>26$ &  4.540 &  11 & $\cal E $ & stern & p \nl
 36 &  43.97 &  12 &  50.1 &  20.84 &  0.557 &   1 & $\cal EI$ & c96,haw  \nl
 36 &  44.07 &  14 &   9.8 &  24.26 &  2.267 &   2 & $\cal AE$ & l96  \nl
 36 &  44.10 &  13 &  10.7 &  23.84 &  2.929 &   ? & $\cal X $ & s96  \nl
 36 &  44.19 &  12 &  40.3 &  23.39 &  0.875 &   4 & $\cal E $ & cal,haw  \nl
 36 &  44.20 &  12 &  47.8 &  21.40 &  0.555 &   1 & $\cal E $ & c96  \nl
 36 &  44.38 &  11 &  33.2 &  21.96 &  1.050 &   2 & $\cal A $ & c96  \nl
 36 &  44.49 &  11 &  42.3 &  24.30 &  1.020 &   1 & $\cal E $ & l96  \nl
 36 &  44.64 &  12 &  27.4 &  23.66 &  2.500 &   2 & $\cal EA$ & c96,haw & d \nl
 36 &  44.66 &  11 &  50.2 & $>26$  &  4.580 &  11 & $\cal E $ & stern & p \nl
 36 &  44.83 &  12 &   0.1 &  22.85 &  0.457 &   1 & $\cal EI$ & cal  \nl
 36 &  45.01 &  12 &  39.6 &  24.53 &  1.225 &   4 & $\cal E $ & st0  \nl
 36 &  45.03 &  12 &  51.0 &  24.37 &  2.801 &   3 & $\cal A $ & haw  \nl
 36 &  45.36 &  11 &  53.5 &  22.53 &  2.799 &   1 & $\cal A $ & s96,cal  \nl
 36 &  45.36 &  13 &  46.8 &  25.15 &  3.160 &   2 & $\cal A $ & l96  \nl
 36 &  45.42 &  12 &  13.5 &  20.47 &  0.000 &   1 & $\cal M $ & c96  \nl
 36 &  45.86 &  14 &  11.9 &  24.85 &  2.427 &   3 & $\cal A $ & s96  \nl
 36 &  45.88 &  11 &  58.3 &  27.00 &  5.600 &   3 & $\cal E $ & wey  \nl
 36 &  45.96 &  12 &   1.3 &  23.88 &  0.679 &   1 & $\cal EI$ & c96  \nl
 36 &  46.13 &  12 &  46.5 &  22.86 &  0.900 &   9 & $\cal A $ & cal,haw  \nl
 36 &  46.17 &  11 &  42.2 &  21.52 &  1.013 &   4 & $\cal E $ & c96,haw  \nl
 36 &  46.34 &  14 &   4.6 &  21.69 &  0.962 &   6 & $\cal Q $ & c96,l96,haw  \nl
 36 &  46.50 &  14 &   7.5 &  23.87 &  0.130 &   1 & $\cal E $ & c96  \nl
 36 &  46.51 &  12 &   3.5 &  24.32 &  0.454 &   1 & $\cal I $ & cal  \nl
 36 &  46.51 &  11 &  51.3 &  22.00 &  0.503 &   1 & $\cal A $ & c96  \nl
 36 &  46.77 &  12 &  37.0 &  22.50 &  0.000 &   1 & $\cal M $ & haw & c,e \nl
% P36468_1237
 36 &  46.80 &  11 &  44.9 &  24.23 &  1.060 &   4 & $\cal E $ & c96  \nl
 36 &  46.91 &  14 &  21.9 &  19.87 &  0.000 &   1 & $\cal M $ & cal  \nl
 36 &  46.95 &  12 &  26.1 &  25.13 &  2.969 &   ? & $\cal X $ & s96  \nl
 36 &  47.00 &  12 &  36.9 &  20.62 &  0.321 &   1 & $\cal E $ & haw & e \nl
 36 &  47.10 &  12 &  12.5 &  24.63 &  0.677 &   1 & $\cal E $ & st0  \nl
 36 &  47.16 &  14 &  14.4 &  23.92 &  0.609 &   3 & $\cal E $ & cal  \nl
 36 &  47.17 &  13 &  41.7 &  23.93 &  1.313 &   1 & $\cal EA$ & daw & o \nl
 36 &  47.28 &  12 &  30.7 &  22.63 &  0.421 &   1 & $\cal E $ & c96  \nl
 36 &  47.55 &  12 &  52.7 &  24.26 &  0.681 &   1 & $\cal E $ & l96  \nl
 36 &  47.75 &  12 &  55.7 &  24.35 &  2.931 &   2 & $\cal A $ & l96  \nl
 36 &  47.79 &  12 &  32.9 &  23.80 &  0.960 &   1 & $\cal EA$ & cal,haw  \nl
 36 &  48.07 &  13 &   9.0 &  20.43 &  0.476 &   1 & $\cal I $ & c96,l96,haw  \nl
 36 &  48.27 &  14 &  17.1 &  23.58 &  2.005 &   1 & $\cal A $ & s96,cal & d \nl
 36 &  48.29 &  14 &  26.3 &  18.70 &  0.139 &   1 & $\cal E $ & cal,haw  \nl
 36 &  48.33 &  11 &  46.0 &  24.58 &  2.980 &   2 & $\cal A $ & l96  \nl
 36 &  48.33 &  12 &  14.3 &  23.87 &  0.962 &   1 & $\cal EA$ & cal,haw  \nl
 36 &  48.33 &  12 &  49.8 &  21.45 &  0.000 &   1 & $\cal M $ & cal,haw  \nl
 36 &  48.62 &  13 &  28.1 &  23.14 &  0.958 &   4 & $\cal E $ & c96  \nl
 36 &  48.77 &  13 &  18.4 &  22.87 &  0.753 &   1 & $\cal EI$ & cal,haw  \nl
 36 &  48.98 &  12 &  45.8 &  23.48 &  0.512 &   1 & $\cal I $ & cal  \nl
 36 &  49.05 &  12 &  21.1 &  22.59 &  0.953 &   1 & $\cal E $ & l96  \nl
 36 &  49.24 &  11 &  48.8 &  23.26 &  0.961 &   1 & $\cal EA$ & cal,haw  \nl
 36 &  49.34 &  11 &  55.1 &  23.36 &  0.961 &   4 & $\cal E $ & haw  \nl
 36 &  49.36 &  13 &  11.2 &  21.97 &  0.477 &   1 & $\cal E $ & c96  \nl
 36 &  49.43 &  13 &  16.5 &  23.63 &  0.271 &   3 & $\cal E $ & haw & g \nl
 36 &  49.43 &  13 &  46.8 &  17.97 &  0.089 &   1 & $\cal A $ & c96  \nl
 36 &  49.49 &  14 &   6.6 &  21.95 &  0.752 &   1 & $\cal IE$ & c96  \nl
 36 &  49.57 &  12 &  20.0 &  24.40 &  0.961 &   1 & $\cal E $ & l96  \nl
 36 &  49.63 &  12 &  57.6 &  21.91 &  0.475 &   1 & $\cal IE$ & c96  \nl
 36 &  49.70 &  13 &  13.0 &  21.46 &  0.475 &   1 & $\cal I $ & c96  \nl
 36 &  49.72 &  14 &  14.9 &  23.18 &  1.980 &   3 & $\cal A $ & s96,cal  \nl
 36 &  49.80 &  12 &  48.8 &  25.13 &  3.233 &   1 & $\cal EA$ & l96  \nl
 36 &  49.86 &  12 &  42.3 &  24.38 &  0.751 &   1 & $\cal EI$ & st0  \nl
 36 &  49.95 &  12 &  25.9 &  23.71 &  1.205 &   5 & $\cal E $ & cal  \nl
 36 &  50.09 &  14 &   1.0 &  24.55 &  2.237 &   ? & $\cal X $ & s96  \nl
 36 &  50.15 &  12 &  16.9 &  23.06 &  0.905 &   3 & $\cal I $ & cal  \nl
 36 &  50.19 &  12 &  39.8 &  20.43 &  0.474 &   1 & $\cal I $ & c96  \nl
 36 &  50.20 &  13 &  41.7 &  24.10 &  1.249 &   4 & $\cal E $ & haw  \nl   
 36 &  50.26 &  12 &  45.7 &  21.74 &  0.680 &   1 & $\cal A $ & c96,haw  \nl
 36 &  50.34 &  14 &  18.5 &  23.41 &  0.819 &   4 & $\cal E $ & cal,haw  \nl
 36 &  50.48 &  13 &  16.1 &  23.07 &  0.851 &   4 & $\cal E $ & cal  \nl
 36 &  50.82 &  12 &  55.8 &  22.27 &  0.321 &   1 & $\cal E $ & cal,haw  \nl
 36 &  50.83 &  12 &  51.5 &  23.15 &  0.485 &   1 & $\cal A $ & cal & h \nl
 36 &  51.04 &  13 &  20.6 &  19.38 &  0.199 &   1 & $\cal I $ & c96 & f \nl
 36 &  51.17 &  13 &  48.7 &  25.21 &  3.162 &   ? & $\cal X $ & s96  \nl
 36 &  51.30 &  12 &  27.2 &  24.57 &    ... &   ? & $\cal X $ & s96 & d \nl
 36 &  51.40 &  13 &   0.6 &  22.89 &  0.090 &   1 & $\cal E $ & c96,haw  \nl
 36 &  51.37 &  14 &  20.9 &  23.22 &  0.439 &   1 & $\cal EI$ & cal  \nl
 36 &  51.69 &  12 &  20.2 &  21.45 &  0.401 &   1 & $\cal EI$ & c96,haw  \nl
 36 &  51.77 &  13 &  53.7 &  21.08 &  0.557 &   1 & $\cal IE$ & c96,l96,haw  \nl
 36 &  51.96 &  13 &  32.1 &  23.59 &  1.087 &   3 & $\cal A $ & cal,haw & h \nl
 36 &  51.96 &  14 &   0.7 &  23.03 &  0.559 &   1 & $\cal I $ & cal,haw  \nl
 36 &  51.99 &  12 &   9.6 &  22.75 &  0.458 &   1 & $\cal E $ & cal,haw  \nl
 36 &  52.40 &  13 &  37.7 &  25.08 &  3.430 &   2 & $\cal AE$ & l96  \nl
 36 &  52.66 &  12 &  19.7 &  23.11 &  0.401 &   1 & $\cal E $ & cal  \nl
 36 &  52.72 &  13 &  54.7 &  21.85 &  1.355 &   1 & $\cal EA$ & c96  \nl
 36 &  52.73 &  13 &  39.1 &  25.03 &  3.369 &   1 & $\cal EA$ & l96  \nl
 36 &  52.79 &  14 &  32.0 &  20.57 &  0.000 &   1 & $\cal M $ & c96,l96,s96  \nl
 36 &  52.84 &  14 &   4.8 &  23.45 &  0.498 &   1 & $\cal EI$ & haw  \nl
 36 &  52.86 &  14 &   8.2 &  24.49 &  3.367 &  11 & $\cal E $ & cal  \nl
 36 &  53.16 &  13 &  22.6 &  24.53 &  2.489 &   ? & $\cal X $ & s96  \nl
 36 &  53.41 &  13 &  29.3 &  24.64 &  2.991 &   1 & $\cal A $ & l96  \nl
 36 &  53.43 &  12 &  34.3 &  22.78 &  0.560 &   1 & $\cal EI$ & c96  \nl
 36 &  53.59 &  14 &  10.1 &  24.78 &  3.181 &   2 & $\cal A $ & l96  \nl
 36 &  53.64 &  13 &   8.2 &  21.11 &  0.000 &   1 & $\cal S $ & c96  \nl
 36 &  53.65 &  14 &  17.6 &  23.36 &  0.517 &   4 & $\cal E $ & cal  \nl
 36 &  53.88 &  12 &  54.0 &  20.95 &  0.642 &   1 & $\cal I $ & c96,haw  \nl
 36 &  54.02 &  12 &  45.6 &  23.30 &  0.000 &   1 & $\cal M $ & cal  \nl
 36 &  54.07 &  13 &  54.2 &  22.72 &  0.851 &   1 & $\cal EI$ & cal,haw  \nl
 36 &  54.59 &  13 &  41.3 &  25.20 &  2.419 &   1 & $\cal EA$ & l96  \nl
 36 &  54.70 &  13 &  14.8 &  24.15 &  2.232 &   ? & $\cal X $ & s96  \nl
 36 &  54.72 &  13 &  28.0 &  19.06 &  0.000 &   1 & $\cal M $ & c96  \nl
 36 &  54.96 &  13 &  14.8 &  23.81 &  0.511 &   1 & $\cal E $ & haw  \nl
 36 &  55.06 &  13 &  47.3 &  24.23 &  2.233 &   2 & $\cal A $ & l96  \nl
 36 &  55.11 &  13 &  11.3 &  23.58 &  0.321 &   1 & $\cal E $ & cal  \nl
 36 &  55.14 &  13 &   3.7 &  24.29 &  0.952 &   2 & $\cal A $ & haw  \nl
 36 &  55.39 &  13 &  11.0 &  22.86 &  0.968 &   3 & $\cal A $ & cal,haw & h \nl
 36 &  55.49 &  14 &   2.6 &  23.08 &  0.564 &   1 & $\cal I $ & cal  \nl
 36 &  55.51 &  13 &  53.3 &  22.85 &  1.147 &   1 & $\cal E $ & c96,l96  \nl
 36 &  55.55 &  13 &  59.8 &  23.74 &  0.559 &   1 & $\cal E $ & c96  \nl
 36 &  55.59 &  12 &  46.2 &  23.08 &  0.790 &   1 & $\cal I $ & c96  \nl
 36 &  55.59 &  12 &  49.3 &  23.53 &  0.950 &   1 & $\cal EI$ & haw  \nl
 36 &  56.08 &  12 &  44.7 &  24.94 &  4.022 &   ? & $\cal X $ & s96  \nl
 36 &  56.10 &  13 &  29.6 &  23.80 &  0.271 &   4 & $\cal E $ & haw & m  \nl
 36 &  56.33 &  12 &  41.1 &  18.57 &  0.000 &   1 & $\cal S $ & c96  \nl
 36 &  56.61 &  12 &  20.1 &  23.15 &  0.930 &   9 & $\cal A $ & cal  \nl
 36 &  56.61 &  12 &  52.7 &  23.64 &  1.231 &   4 & $\cal E $ & haw  \nl
 36 &  56.62 &  12 &  45.5 &  20.06 &  0.518 &   1 & $\cal A $ & c96  \nl
 36 &  56.90 &  12 &  58.0 &  23.84 &  0.520 &   4 & $\cal E $ & cal  \nl
 36 &  56.89 &  13 &  01.5 &  23.69 &  0.474 &   1 & $\cal E $ & haw  \nl
 36 &  57.18 &  12 &  25.9 &  22.36 &  0.561 &   1 & $\cal E $ & c96 & j  \nl
 36 &  57.27 &  12 &  59.5 &  21.07 &  0.475 &   1 & $\cal EI$ & c96,l96,haw  \nl
 36 &  57.69 &  13 &  15.3 &  22.94 &  0.952 &   4 & $\cal E $ & c96  \nl
 36 &  58.04 &  13 &   0.4 &  22.04 &  0.320 &   1 & $\cal EI$ & c96  \nl
 36 &  58.63 &  12 &  21.8 &  23.40 &  0.682 &   4 & $\cal E $ & c96  \nl
 36 &  58.73 &  12 &  52.4 &  20.99 &  0.321 &   1 & $\cal I $ & c96,haw  \nl
 36 &  59.01 &  12 &  23.7 &  25.33 &  4.050 &   ? & $\cal X $ & st0  \nl
 36 &  59.27 &  12 &  55.8 &  23.30 &  0.000 &   1 & $\cal M $ & cal  \nl
 36 &  59.41 &  12 &  21.5 &  23.53 &  0.472 &   1 & $\cal E $ & c96  \nl
 36 &  59.90 &  12 &  19.0 &  26.10 &  5.340 &   3 & $\cal A $ & spi  \nl
 37 &   0.05 &  12 &  25.3 &  23.83 &  2.050 &   ? & $\cal X $ & haw  \nl
 37 &   0.53 &  12 &  34.7 &  21.43 &  0.563 &   1 & $\cal AI$ & l96,haw  \nl
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{The abbreviations used to denote redshift sources
are listed in Table 1.}
\tablenotetext{c}{Supplementary object in H99 catalog.}
\tablenotetext{d}{$z$ changed from published value.  See Appendix.}
\tablenotetext{e}{One of a close pair.}
\tablenotetext{f}{Available spectra are too red to see 4000\AA\ region.
Galaxy spectral type could be ``${\cal E}$'', ``${\cal EI}$'', ``${\cal IE}$''
or ``${\cal I}$''.}
\tablenotetext{g}{Definite emission line at 8340\AA, possible emission line
at 6363\AA.  If both are real, $z$=0.271.  If only the stronger one is
real, then $z$=1.238. Spectrum too red to reach 3727\AA\ if $z$=0.271.}
\tablenotetext{h}{$z$ changed from preliminary value in Hogg \etal\ (1998).}
\tablenotetext{i}{M subdwarf.}
\tablenotetext{j}{Continuum weak.  Spectral type could be 
``${\cal E}$'', ``${\cal EI}$'', ``${\cal IE}$'' or ``${\cal I}$''.}
\tablenotetext{k}{Emission in H$\beta$ stronger than in the [OIII] line at 5007\AA.}
\tablenotetext{l}{Faint object in a confused region, match is uncertain.}
\tablenotetext{m}{Emission line at 8340\AA\ is interpreted at H$\alpha$.  Spectrum
too red to reach 3727\AA\ if $z$=0.271.}
\tablenotetext{n}{New redshift March 2000 from JGC at Caltech.}
\tablenotetext{o}{New redshift, S.Dawson, D.Stern, A.J.Bunker, H.Spinrad, 
\& A.Dey 2000, in preparation.}
\tablenotetext{p}{New redshift, D.Stern \& H.Spinrad, 1999, PASP, 111, 1475}
\end{deluxetable}

%
% Table 3
%
\begin{deluxetable}{rrrrrrrclr}
\tablenum{3}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Objects Slightly Outside the Sample Area}
\label{tab3}
\tablehead{\colhead{RA} & \colhead{} & \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{$z$} & \colhead{Quality} &
\colhead{Sp.Type} & \colhead{Source\tablenotemark{b}} \nl
\colhead{ ($-12$h)} & \colhead{} &
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} \nl
}
\startdata
37 &  3.29  &  16 & 46.6 &  22.27 & 0.744  &   1 & ${\cal EI}$ & c96 \nl
37 &  4.61  &  16 & 51.8 &  20.15 & 0.377  &   1 & ${\cal I}$ &  c96 \nl
37 &  8.12  &  16 & 31.4 &  21.94 & 0.000  &   1 & ${\cal M}$  & c96 \nl
37 &  8.15  &  16 & 59.5 &  20.54 & 0.458  &   1 & ${\cal I}$ &  c96 \nl
37 & 10.71  &   9 & 34.8 &  24.62 &  4.129 &   ? & $\cal X $ & s99  \nl
37 & 11.99  &  16 & 59.6 &  22.86 & 1.142  &   1 & ${\cal EI}$ & c96 \nl
37 & 14.38  &  15 & 59.3 &  21.22 & 0.567  &   4 & ${\cal E}$ &  cal \nl
37 & 16.49  &  16 & 30.0 &  22.51 & 0.000  &   1 & ${\cal M}$ &  c96 \nl
37 & 16.67  &  16 & 44.4 &  21.98 & 0.557  &   1 & ${\cal EI}$ & c96 \nl
37 & 16.82  &  10 &  7.4 &  20.29 & 0.411  &   1 & ${\cal I}$ &  haw \nl
37 & 18.45  &  15 & 53.7 &  20.65 & 0.476  &   1 & ${\cal I}$ &  c96 \nl
37 & 18.78  &  16 &  4.8 &  21.72 & 0.558  &   1 & ${\cal EI}$ & c96 \nl
37 & 20.62  &  11 &  5.7 &  24.11 &  4.421 &   2 & $\cal A $ & s99  \nl
37 & 22.24  &  11 & 24.1 &  22.33 & 0.786  &   1 & ${\cal E}$ &  l96,cal \nl
37 & 22.45  &  16 & 12.9 &  21.87 & 0.000  &   1 & ${\cal M}$ &  c96 \nl
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{The abbreviations used to denote redshift sources
are listed in Table 1.}
\end{deluxetable}

%
% Table 4
%
\begin{deluxetable}{crrrrrrr}
\tablenum{4}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Median $z$ in Bins of $R$ and $K$ Mag}
\label{tab4}
\tablehead{\colhead{Mag Bin} & \colhead{No.} & \colhead{Median} &
\colhead{Q1} & \colhead{Q3} & \colhead{Median\tablenotemark{a}} & 
\colhead{Q1\tablenotemark{a}} & \colhead{Q3\tablenotemark{a}} \nl
}
\startdata
$R$ \nl
 16.5 -- 17.0 & 1 & 0.11 & ... & ... \nl
 17.0 -- 17.5   &   1  & 0.14 &  ... & ... \nl
 17.5 -- 18.0 &   3 &  0.08 &  ... & ... \nl
 18.0 -- 18.5 &  0 \nl
 18.5 -- 19.0   &   5  &   0.14    & ... & ... \nl
 19.0 -- 19.5   &   5 &   0.20   & ... & ... \nl
 19.5 -- 20.0   &   8 & 0.42 & ... & ... \nl
 20.0 -- 20.5  &   24  &   0.47 &  0.52 &  0.38 \nl
 20.5 -- 21.0  &   47   &  0.46 &       0.52 &  0.32 & \nl
 21.0 -- 21.5  &   54  &   0.51 &       0.56 &  0.47 \nl
 21.5 -- 22.0  &   76  &   0.57 &       0.78 &  0.48 \nl
 22.0 -- 22.5  &  94  &  0.71 &   0.89 &  0.53  \nl
 22.5 -- 23.0 &  112   &  0.68 &       0.89 &  0.48 & 0.74 &   0.90 &  0.48 \nl
 23.0 -- 23.5  &   70  &    0.82 &    1.01 & 0.51 &  0.88 & 1.19 & 0.52 \nl
 23.5 -- 24.0  &  49  &  0.79  &     1.09 &  0.48 & 1.02 & 1.60 & 0.55 \nl
~ \nl
$K$ \nl
  14.5 -- 15.0  &    2  &   0.11  \nl
  15.0 -- 15.5   &   2  &   0.11 \nl      
  15.5 -- 16.0   &   3  &   0.08  \nl
  16.0 -- 16.5  &    5  &   0.23 \nl
  16.5 -- 17.0  &   18  &   0.52  \nl
  17.0 -- 17.5  &   28   &  0.50 \nl
  17.5 -- 18.0  &   42  &   0.56 \nl
  18.0 -- 18.5  &   63  &   0.56  \nl
  18.5 -- 19.0  &   56   &  0.58 \nl
  19.0 -- 19.5  &   65   &  0.56 \nl
  19.5 -- 20.0   &  62  &   0.68 \nl
  20.0 -- 20.5   &  64  &    0.68 \nl
  20.5 -- 21.0  &   23  &   0.68 \nl 
\enddata
\tablenotetext{a}{Corrected for $z \sim1.7$ galaxies missing from sample, see text.}
\end{deluxetable}

%
% Table 5
%
\begin{deluxetable}{lrrlrrrl}
\tablenum{5}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Tests of Photometric Redshifts}
\label{tab5}
\tablehead{\colhead{~} & \colhead{$z < 1.5$}  & \colhead{~} &
\colhead{~} & \colhead{~} & \colhead{$z > 1.9$} &  \colhead{~}  \nl
\colhead{No.} & \colhead{Mean$\Delta$\tablenotemark{a}} & 
\colhead{$\sigma$\tablenotemark{a}} & \colhead{Corr.Coef} &
\colhead{No.} & \colhead{Mean$\Delta$\tablenotemark{a}} & 
\colhead{$\sigma$\tablenotemark{b}} & \colhead{Corr.Coef} \nl
}
\startdata
Lanzetta \etal\ \nl
33 (all) & 0.15 & 0.30  & 0.47 & 8 & $-$0.20 & 0.22 & 0.22 \nl
28 ($-$outliers) & 0.05 & 0.82 & 0.10 & 7 & $-$0.13 & 0.09 & 0.89 \nl
~ \nl
Sawicki \etal\ \nl
40 (all) & 0.04 & 0.21 & 0.46 & 9 & 0.01 & 0.10 & 0.90 \nl
36 ($-$outliers) & $-$0.01 & 0.06 & 0.92 \nl
~\nl
Wang \etal\ \nl
24 (all) & 0.08 & 0.26 & 0.39 & 12 & $-$0.03 & 0.32 & 0.09 \nl
20 ($-$outliers) & $-$0.02 & 0.04 & 0.95 & 10 & 0.09 & 0.14 & 0.78 \nl
\enddata
\tablenotetext{a}{Mean and $\sigma$ of $[(z_{sp} - z_{phot})/(1+z_{sp})]$.}
\end{deluxetable}

%
% Table 6
%
\begin{deluxetable}{lrrrr}
\tablenum{6}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Velocity Dispersions for the Strong Redshift 
Peaks in the Region of the HDF}
\label{tab6}
\tablehead{\colhead{$z(peak)$\tablenotemark{a}} & \colhead{N(peak)\tablenotemark{b}} & 
\colhead{Co-Moving Distance} & \colhead{$\Delta(D)$} &
\colhead{$\sigma(v)(N)$} \nl 
\colhead{} & \colhead{} & \colhead{(Mpc)\tablenotemark{c}} & 
\colhead{(Mpc)\tablenotemark{c}} & 
\colhead{(km s$^{-1}$)\tablenotemark{d}} \nl
}
\startdata
0.079\tablenotemark{e} & 3 & 380 & ... & 260 \nl   
0.086\tablenotemark{e} & 5 & 410 &  30 & $\le$150 \nl
0.107 & 5 & 555 & 145 & 750 \nl
0.137 & 7 & 635 &  80 & 375 \nl
0.201 & 4 & 905 & 270 & 255 \nl
0.253 & 4 & 1115 & 210 & 305 \nl
0.321 & 14 & 1370 & 255 & $\le$150 \nl
0.409\tablenotemark{f} & 13 &  1690 & 320 & $\le$150 \nl
0.421\tablenotemark{f} & 11 & 1730 & 40 & 335 \nl
0.457 & 19 & 1850 & 120 & 315 \nl
0.475\tablenotemark{e} & 35 & 1915 & 65 & 325 \nl
0.485\tablenotemark{e} & 19 & 1945 & 30 & 355 \nl
0.516 & 36 & 2045 & 100 & 705 \nl
0.560 & 45 & 2190 & 145 & 640 \nl
0.681 & 20 & 2555 & 365 & 565 \nl
0.749 & 32 & 2755 & 200 & 745 \nl
0.848 & 35 & 3030 & 275 & 595 \nl
0.936 & 14 & 3260 & 230 & 445 \nl
0.960 & 16 & 3325 & 65 & 615 \nl
1.016 & 26 & 3465 & 140 & 360 \nl
1.141 & 4 & 3770 & 305 & 185 \nl
1.221 & 5 & 3960 & 190 & 390 \nl
1.243 & 4 & 4010 & 50 & 370 \nl
\enddata
\tablenotetext{a}{Statistically significant sample of peaks as defined in text.}
\tablenotetext{b}{Number of members calculated assuming a Gaussian distribution.}
\tablenotetext{c}{Adopted cosmology is $H_0 = 60$~\kmsM and 
$\Omega_M = 0.3$ with $\Lambda = 0$.}
\tablenotetext{d}{$\sigma$ is given in the rest frame.
The instrumental error of 200 km s$^{-1}$ in the observed
frame has been removed in quadrature in the rest frame.}
\tablenotetext{e}{These close peaks were resolved by the group 
finding algorithm.}
\tablenotetext{f}{This pair of close peaks were split by hand.}
\end{deluxetable}

% check 0.884 ID redone, check R in cowie catalog, check 4 new objects

%
% Table 7
%
\begin{deluxetable}{lrrrrr}
\tablenum{7}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Matching the VLA and Optical Sources in the Region of the HDF}
\label{tab7}
\tablehead{\colhead{Opt.ID} & \colhead{$z$} & 
\colhead{Sp. Type} & \colhead{log($L_R$)\tablenotemark{a}} & \colhead{log[$L_{VLA}/L_R]$)} 
& \colhead{$\delta$(Position)} \nl
\colhead{} & \colhead{} & \colhead{} & \colhead{($L_R^*$)} & \colhead{$(L_{8.5GHz}^*/L_R^*)$}
& \colhead{(Arcsec)} \nl
}
\startdata
\multispan{2}{Secure Matches} \nl
C36324\_1105 &  0.518 & $\cal A$  &  0.52 &  $-0.2$ &  0.2 \nl 
C36344\_1213\tablenotemark{i} &  0.458& $\cal I$  &  0.51 &   0.4 &  0.4 \nl 
C36368\_1134\tablenotemark{i} &  0.078& $\cal I$  & $-$0.58 &  $-0.2$ &  1.0 \nl 
C36414\_1142 &  0.548& $\cal A$  & $-$0.94 &   1.5 &  0.7 \nl 
C36421\_1545 &  0.857& $\cal I$  &  0.04 &   1.1 &  0.6 \nl 
C36439\_1250\tablenotemark{i} &  0.557& $\cal EI$ & $-$0.07 &   0.5 &  0.4 \nl 
C36443\_1133\tablenotemark{g} &  1.050 & $\cal A$  &    0.58  & 2.1 &   0.1 \nl
C36463\_1404\tablenotemark{i} &  0.962& $\cal Q$  &  0.22 &   1.9 &  0.2 \nl 
C36497\_1313\tablenotemark{i} &  0.475& $\cal I$  & $-$0.52 &   1.1 &  0.6 \nl 
C36510\_1030\tablenotemark{i} &  0.410& $\cal I$  & $-$0.15 &   0.4 &  0.2 \nl 
C36528\_1443 &  0.322& $\cal A$  &  0.27 &   0.8 &  0.4 \nl 
C36534\_1140\tablenotemark{i} &  1.275& $\cal EA$ & $-$0.13 &   1.4 &  1.0 \nl 
C36553\_1311 &  0.968& $\cal A$  &  0.12 &   0.8 &  0.4 \nl 
C36577\_1454\tablenotemark{i} &  0.849& $\cal I$  & $-$0.32 &   1.1 &  0.6 \nl 
C37082\_1056 &  0.423 & $\cal I$  & $-$0.01 &   0.1 &  0.1 \nl 
C37113\_1331 &        &   & 23.2 &      & 0.7 \nl
~ \nl
\multispan{2}{Probable Matches} \nl
C36516\_1220\tablenotemark{i} &  0.401 & $\cal EI$ & $-$0.64  &   0.3 & 0.1  \nl        
P37164\_1512\tablenotemark{b} &  0.232 & $\cal I$   & $-$0.67   & 0.4 & 1.3 \nl   
~ \nl
\multispan{2}{No Match Or Very Faint} \nl
V36407\_1011\tablenotemark{c} \nl
V36421\_1331\tablenotemark{c,k} & 4.424 ? & $\cal E$ \nl
V36461\_1447\tablenotemark{c} \nl
V36462\_1447\tablenotemark{c} \nl
V37003\_0909\tablenotemark{c} \nl
V37016\_1147\tablenotemark{c,d,e} & 0.884 & $\cal E$  \nl
V37213\_1130\tablenotemark{c,e} \nl
C36460\_1449\tablenotemark{i}\tablenotemark{j} 
                                  &  & & 25.5  &        & 0.5 \nl   
C37072\_1408\tablenotemark{i}     &  &  & 25.3  &        & 0.3 \nl 
C37089\_1245\tablenotemark{f}     &  & & 24.9  &        & 0.4 \nl 
C37259\_1128\tablenotemark{h}     &  & & 24.5  &        & 0.5 \nl
\enddata
\tablenotetext{a}{If there is an optical counterpart without a redshift, the $R$ mag of the
optical counterpart is given here.}
\tablenotetext{b}{This galaxy is one component of close pair with separation $\sim$1 arcsec.}
\tablenotetext{c}{These are coordinates from the VLA.}
\tablenotetext{d}{There is a $R = 22.1$ galaxy 3 arcsec away, which is rejected.}
\tablenotetext{e}{See Richards \etal\ (1999) and Barger, Cowie \& Richards (2000).}
\tablenotetext{f}{This $R \sim 25$ optical source is not in the H99 catalog.}
\tablenotetext{g}{The VLA source is quite extended and suggests radio lobes.}
\tablenotetext{h}{This object is outside the area of the redshift survey but inside that covered in H99.}
\tablenotetext{i}{Also an ISO source.}
\tablenotetext{j}{The VLA source appears to be extended.}
\tablenotetext{k}{Waddington \etal\ (1999) may have detected this source, but the
positional offset is rather large.}
\end{deluxetable}

% check 0.884 ID redone, check R in cowie catalog, check 4 new objects

%
% Table 8
%
\begin{deluxetable}{lrrrrr}
\tablenum{8}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Matching the ISO and Optical Sources in the Region of the HDF}
\label{tab8}
\tablehead{\colhead{Opt.ID} & \colhead{$z$} & 
\colhead{Sp. Type} & \colhead{log($L_R$)\tablenotemark{e}} & \colhead{log[$L(ISO)/L_R$]} 
& \colhead{$\delta$(Position)} \nl
\colhead{} & \colhead{} & \colhead{} & \colhead{($L_R^*$)} &
& \colhead{(Arc-sec)} \nl
}
\startdata
\multispan{2}{Secure Matches} \nl
C36314\_1113 &  1.013& $\cal EA$ &  0.12 &   2.4 &  1.2 \nl 
C36344\_1213\tablenotemark{a} &  0.458& $\cal I$  &  0.51 &   1.3 &  1.3 \nl 
C36349\_1224 &  0.562& $\cal A$  &  0.64 &   0.9 &  1.2 \nl 
C36367\_1213 &  0.846& $\cal A$  &  0.73 &   1.3 &  2.0 \nl 
C36367\_1346 &  0.960& $\cal Q$  &  0.76 &   1.6 &  2.5 \nl 
C36368\_1134\tablenotemark{a} &  0.078& $\cal I$  & $-$0.58 &   0.5 &  1.2 \nl 
C36381\_1116 &  1.018& $\cal E$  &  0.08 &   2.2 &  1.9 \nl 
C36382\_1150 &  0.842& $\cal EI$ & $-$0.36 &   2.4 &  0.7 \nl 
C36399\_1250 &  0.848& $\cal I$  &  0.06 &   2.1 &  1.0 \nl 
C36411\_1421 &  0.519& $\cal I$  & $-$0.40 &   1.5 &  0.2 \nl 
C36419\_1205 &  0.432& $\cal I$  & $-$0.34 &   1.1 &  2.5 \nl 
C36429\_1216 &  0.454& $\cal I$  & $-$0.17 &   1.1 &  1.7 \nl 
C36439\_1250\tablenotemark{a} &  0.557& $\cal EI$ & $-$0.07 &   1.8 &  1.8 \nl 
C36461\_1142 &  1.013& $\cal E$  &  0.34 &   1.8 &  1.6 \nl 
C36463\_1404\tablenotemark{a} &  0.962& $\cal Q$  &  0.22 &   1.7 &  1.5 \nl 
C36468\_1447\tablenotemark{b} &  0.558& $\cal A$  &  0.09 &   1.4 &  2.5 \nl 
C36482\_1426 &  0.139& $\cal E$  & $-$0.49 &   0.9 &  1.6 \nl 
C36494\_1346 &  0.089& $\cal A$  & $-$0.56 &  $-$0.2 &  0.3 \nl 
C36494\_1406 &  0.752& $\cal EI$ & $-$0.24 &   2.0 &  0.9 \nl 
C36497\_1313\tablenotemark{a} &  0.475& $\cal I$  & $-$0.51 &   2.1 &  2.1 \nl 
C36510\_1030\tablenotemark{a} &  0.410& $\cal I$  & $-$0.15 &   1.6 &  0.9 \nl 
C36516\_1220\tablenotemark{a} &  0.401& $\cal EI$ & $-$0.64 &   1.2 &  1.7 \nl 
C36517\_1353 &  0.557& $\cal IE$ & $-$0.20 &   1.6 &  1.0 \nl 
C36532\_1116 &  0.942& $\cal E$  &  0.04 &   2.1 &  1.9 \nl 
C36538\_1254 &  0.642& $\cal I$  &  0.00 &   1.7 &  0.6 \nl 
C36572\_1259 &  0.475& $\cal EI$ & $-$0.33 &   1.2 &  1.7 \nl 
C36577\_1454\tablenotemark{a} &  0.849& $\cal I$  & $-$0.32 &   2.4 &  1.9 \nl 
C36589\_1208 &  0.853& $\cal I$  & $-$0.25 &   2.2 &  1.7 \nl 
C36598\_1449 &  0.762& $\cal EI$ & $-$0.03 &   2.1 &  1.9 \nl 
C37020\_1122 &  0.136& $\cal I$  & $-$0.52 &   0.7 &  1.8 \nl 
C37058\_1153 &  0.904& $\cal I$  &  0.25 &   2.2 &  1.8 \nl 
C37061\_1332 &  0.753& $\cal IE$ & $-$0.20 &   1.7 &  2.2 \nl 
~ \nl
\multispan{2}{Probable Matches} \nl
C36355\_1424 &  &   & 23.5  & &   0.1 \nl
C36345\_1240 & 1.219 &  $\cal E$ & $-$0.14  & 2.8  & 1.6 \nl
C36462\_1527\tablenotemark{c} & 0.851 & $\cal E$ &  $-$0.10  & 2.4  & 3.0 \nl
C36465\_1049 &  &   & 23.7  & &  2.0 \nl
C36492\_1148 & 0.961 & $\cal E$  & $-0.45$  & 2.2 &  0.9 \nl
C36540\_1354 & 0.851  & $\cal EI$  & $-$0.34  & 1.7 &  2.8 \nl
C36534\_1140\tablenotemark{a} & 1.275 & $\cal EA$ & $-$0.13 & 2.5 & 2.3 \nl 
C37002\_1323 &  &   & 24.0  & &  1.7 \nl
C37027\_1401\tablenotemark{c} &  1.243 & $\cal E$  &   0.11 & 2.2 &   2.9 \nl
~ \nl
No Match & \nl
I36404\_1141\tablenotemark{d} \nl
I36412\_1133\tablenotemark{d} \nl
I36434\_1142\tablenotemark{d} \nl
I36438\_1400\tablenotemark{d} \nl
I36447\_1451\tablenotemark{d} \nl
I36571\_1127\tablenotemark{d} \nl
I36588\_1424\tablenotemark{d} \nl
I37031\_1218\tablenotemark{d} \nl
\enddata
\tablenotetext{a}{Also a VLA source.}
\tablenotetext{b}{This galaxy does not match the VLA source to within the positional
difference tolerance for the radio catalog.}
\tablenotetext{c}{There is a fainter but closer match.}
\tablenotetext{d}{These are ISO coordinates from Aussel \etal\ (1999).}
\tablenotetext{e}{If there is an optical counterpart without a redshift, the $R$ mag of the
optical counterpart is given here.}
\end{deluxetable}

%\setcounter{page}{71}

%
% Table 9 from Appendix
%
\begin{deluxetable}{lrr}
\tablenum{9}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Modifications to Redshifts Published in Cohen \etal\ (1996)}
\label{tab9}
\tablehead{\colhead{Galaxy} & \colhead{$z$ (c96)} & 
\colhead{$z$ (This paper)} \nl
}
\startdata
F36223\_1241 &  0.498 & 0.458 \nl
F36528\_1453 &  0.463 & 0.089 \nl
F36559\_1454 &  0.000 & 0.321 \nl
F37098\_1523 &  0.597 & 0.200 \nl
H36446\_1227 &  2.268 & 2.500 \nl
H36516\_1220 &  0.299 & 0.401 \nl
\enddata
\end{deluxetable}

%
% Table 10 from Appendix
%
\begin{deluxetable}{lrlr}
\tablenum{9}
\tablewidth{0pt}
%\scriptsize
\tablecaption{HDF Objects With $R < 24$ and With No Redshift}
\label{tab10}
\tablehead{\colhead{Object} & \colhead{$R$} & 
\colhead{Object} &\colhead{$R$} \nl
\colhead{} & \colhead{(mag)} & \colhead{} & \colhead{(mag)} \nl
}
\startdata
H36378\_1235 & 23.9 & H36398\_1229 & 23.2 \nl
H36453\_1143 & 24.0 & H36472\_1342 & 23.9 \nl
H36485\_1317 & 23.4 & H36526\_1202 & 23.4 \nl
H36530\_1344 & 24.0 & H36533\_1222 & 23.7 \nl
\enddata
\end{deluxetable}
